Semi-equivelar maps on the torus are Archimedean

If the face-cycles at all the vertices in a map on a surface are of same type then the map is called semi-equivelar. There are eleven types of Archimedean tilings on the plane. All the Archimedean tilings are semi-equivelar maps. If a map $X$ on the torus is a quotient of an Archimedean tiling on the plane then the map $X$ is semi-equivelar. We show that each semi-equivelar map on the torus is a quotient of an Archimedean tiling on the plane. Vertex-transitive maps are semi-equivelar maps. We know that four types of semi-equivelar maps on the torus are always vertex-transitive and there are examples of other seven types of semi-equivelar maps which are not vertex-transitive. We show that the number of ${\rm Aut}(Y)$-orbits of vertices for any semi-equivelar map $Y$ on the torus is at most six. In fact, the number of orbits is at most three except one type of semi-equivelar maps. Our bounds on the number of orbits are sharp.

==> (inline-0) <==
\begin{picture}(45,16)(-12,-1)
\begin{picture}(58,23)(-6,-7)

%%%%%%%%%%%%%%%%%%%%%%% E1E2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\thinlines

\put(-6,-3){\line(1,0){40}}\put(-6,0){\line(1,0){40}}
\put(-6,6){\line(1,0){40}}\put(-6,3){\line(1,0){40}}
\put(-6,9){\line(1,0){40}}\put(-6,12){\line(1,0){40}}
\put(-6,15){\line(1,0){40}}

\put(10.65,14.6){$\bullet$}
\put(20.65,11.61){$\bullet$}\put(8.65,11.61){$\circ$}\put(16.65,11.61){$\circ$}
\put(30.65,8.6){$\bullet$}\put(2.65,8.6){$\bullet$}
\put(12.65,5.6){$\bullet$} \put(4.65,5.6){$\circ$} \put(20.65,5.6){$\circ$}
\put(22.65,2.59){$\bullet$} \put(-5.35,2.59){$\bullet$}
\put(4.65,-.4){$\bullet$}\put(8.65,-.4){$\circ$} \put(16.65,-.4){$\circ$}\put(32.65,-.4){$\bullet$}
\put(14.64,-3.4){$\bullet$}

\put(-5.65,14){\line(2,3){1.3}}
\put(-5.65,8){\line(2,3){5.3}} \put(-5.65,2){\line(2,3){9.3}}
\put(-5.65,-4){\line(2,3){13.3}} \put(-1.65,-4){\line(2,3){13.3}}
\put(2.35,-4){\line(2,3){13.3}} \put(6.35,-4){\line(2,3){13.3}}
\put(10.35,-4){\line(2,3){13.3}} \put(14.35,-4){\line(2,3){13.3}}
\put(18.35,-4){\line(2,3){13.3}} \put(22.35,-4){\line(2,3){11.3}}
\put(26.35,-4){\line(2,3){7.3}} \put(30.35,-4){\line(2,3){3.3}}

\put(-4.35,-4){\line(-2,3){1.5}}
\put(-.35,-4){\line(-2,3){5.5}} \put(3.65,-4){\line(-2,3){9.5}}
\put(7.65,-4){\line(-2,3){13.3}} \put(11.65,-4){\line(-2,3){13.3}}
\put(15.65,-4){\line(-2,3){13.3}} \put(19.65,-4){\line(-2,3){13.3}}
\put(23.65,-4){\line(-2,3){13.3}} \put(27.65,-4){\line(-2,3){13.3}}
\put(31.65,-4){\line(-2,3){13.3}} \put(33.65,-1){\line(-2,3){11.3}}
\put(33.3,5.5){\line(-2,3){6.9}} \put(34,10.5){\line(-2,3){3.6}}

 \put(-4.3,-2.6){\mbox{\tiny $u_{-3,-3}$}}
 \put(-.3,-2.6){\mbox{\tiny $u_{-2,-3}$}}
 \put(3.7,-2.6){\mbox{\tiny $u_{-1,-3}$}}
 \put(7.7,-2.6){\mbox{\tiny $u_{0,-3}$}}
 \put(11.7,-2.6){\mbox{\tiny $u_{1,-3}$}}
 \put(15.7,-2.6){\mbox{\tiny $u_{2,-3}$}}
 \put(19.7,-2.6){\mbox{\tiny $u_{3,-3}$}}
 \put(23.7,-2.6){\mbox{\tiny $u_{4,-3}$}}
 \put(27.7,-2.6){\mbox{\tiny $u_{5,-3}$}}
 \put(31.7,-2.6){\mbox{\tiny $u_{6,-3}$}}

 \put(-2.5,.4){\mbox{\tiny $u_{-3,-2}$}}
 \put(1.5,.4){\mbox{\tiny $u_{-2,-2}$}}
 \put(5.5,.4){\mbox{\tiny $u_{-1,-2}$}}
 \put(9.5,.4){\mbox{\tiny $u_{0,-2}$}}
 \put(13.5,.4){\mbox{\tiny $u_{1,-2}$}}
 \put(17.5,.4){\mbox{\tiny $u_{2,-2}$}}
 \put(21.5,.4){\mbox{\tiny $u_{3,-2}$}}
 \put(25.5,.4){\mbox{\tiny $u_{4,-2}$}}
 \put(29.5,.4){\mbox{\tiny $u_{5,-2}$}}
 \put(33.5,.4){\mbox{\tiny $u_{6,-2}$}}

%\put(8,1.5){\line(-2,3){6}}
%\put(-8.5,3.4){\mbox{\tiny $u_{-5,-1}$}}
\put(-4.5,3.4){\mbox{\tiny $u_{-4,-1}$}}
 \put(-.5,3.4){\mbox{\tiny $u_{-3,-1}$}}
 \put(3.5,3.4){\mbox{\tiny $u_{-2,-1}$}}
 \put(7.5,3.4){\mbox{\tiny $u_{-1,-1}$}}
 \put(11.5,3.4){\mbox{\tiny $u_{0,-1}$}}
 \put(15.5,3.4){\mbox{\tiny $u_{1,-1}$}}
 \put(19.5,3.4){\mbox{\tiny $u_{2,-1}$}}
 \put(23.5,3.4){\mbox{\tiny $u_{3,-1}$}}
 \put(27.5,3.4){\mbox{\tiny $u_{4,-1}$}}
 \put(31.5,3.4){\mbox{\tiny $u_{5,-1}$}}

 \put(-2.5,6.4){\mbox{\tiny $u_{-4,0}$}}
 \put(1.5,6.4){\mbox{\tiny $u_{-3,0}$}}
 \put(5.6,6.4){\mbox{\tiny $u_{-2,0}$}}
 \put(9.6,6.4){\mbox{\tiny $u_{-1,0}$}}
 \put(13.4,6.4){\mbox{\tiny $u_{0,0}$}}
 \put(17.4,6.4){\mbox{\tiny $u_{1,0}$}}
 \put(21.4,6.4){\mbox{\tiny $u_{2,0}$}}
 \put(25.4,6.4){\mbox{\tiny $u_{3,0}$}}
 \put(29.4,6.4){\mbox{\tiny $u_{4,0}$}}
 \put(33.4,6.4){\mbox{\tiny $u_{5,0}$}}

 \put(-4.3,9.4){\mbox{\tiny $u_{-5,1}$}}
 \put(-.3,9.4){\mbox{\tiny $u_{-4,1}$}}
 \put(3.7,9.4){\mbox{\tiny $u_{-3,1}$}}
 \put(7.7,9.4){\mbox{\tiny $u_{-2,1}$}}
 \put(11.7,9.4){\mbox{\tiny $u_{-1,1}$}}
 \put(15.6,9.4){\mbox{\tiny $u_{0,1}$}}
 \put(19.6,9.4){\mbox{\tiny $u_{1,1}$}}
 \put(23.6,9.4){\mbox{\tiny $u_{2,1}$}}
 \put(27.6,9.4){\mbox{\tiny $u_{3,1}$}}
 \put(31.6,9.4){\mbox{\tiny $u_{4,1}$}}

 \put(-2.4,12.4){\mbox{\tiny $u_{-5,2}$}}
 \put(1.6,12.4){\mbox{\tiny $u_{-4,2}$}}
 \put(5.6,12.4){\mbox{\tiny $u_{-3,2}$}}
 \put(9.6,12.4){\mbox{\tiny $u_{-2,2}$}}
 \put(13.6,12.4){\mbox{\tiny $u_{-1,2}$}}
 \put(17.6,12.4){\mbox{\tiny $u_{0,2}$}}
 \put(21.6,12.4){\mbox{\tiny $u_{1,2}$}}
 \put(25.6,12.4){\mbox{\tiny $u_{2,2}$}}
 \put(29.6,12.4){\mbox{\tiny $u_{3,2}$}}
 \put(33.6,12.4){\mbox{\tiny $u_{4,2}$}}

 \put(-4.4,15.4){\mbox{\tiny $u_{-6,3}$}}
 \put(-.4,15.4){\mbox{\tiny $u_{-5,3}$}}
 \put(3.6,15.4){\mbox{\tiny $u_{-4,3}$}}
 \put(7.6,15.4){\mbox{\tiny $u_{-3,3}$}}
 \put(11.6,15.4){\mbox{\tiny $u_{-2,3}$}}
 \put(15.6,15.4){\mbox{\tiny $u_{-1,3}$}}
 \put(19.6,15.4){\mbox{\tiny $u_{0,3}$}}
 \put(23.6,15.4){\mbox{\tiny $u_{1,3}$}}
 \put(27.6,15.4){\mbox{\tiny $u_{2,3}$}}
 \put(31.6,15.4){\mbox{\tiny $u_{3,3}$}}
 %\put(35.6,15.4){\mbox{\tiny $u_{4,3}$}}

\put(6,-6.5){(a) Triangular tiling $E_1$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\thinlines

\put(38,-2){\line(1,0){14}} \put(38,2){\line(1,0){14}} \put(38,6){\line(1,0){14}} \put(38,10){\line(1,0){14}}

\put(39,-3){\line(0,1){14}} \put(43,-3){\line(0,1){14}} \put(47,-3){\line(0,1){14}} \put(51,-3){\line(0,1){14}}

 \put(35.5,-1.5){\mbox{\tiny $v_{-1,-1}$}} \put(40.2,-1.5){\mbox{\tiny $v_{0,-1}$}} \put(44.2,-1.5){\mbox{\tiny $v_{1,-1}$}}  \put(48.2,-1.5){\mbox{\tiny $v_{2,-1}$}}

  \put(36.2,2.5){\mbox{\tiny $v_{-1,0}$}} \put(41,2.5){\mbox{\tiny $v_{0,0}$}} \put(45,2.5){\mbox{\tiny $v_{1,0}$}}  \put(49,2.5){\mbox{\tiny $v_{2,0}$}}

   \put(36.2,6.5){\mbox{\tiny $v_{-1,1}$}} \put(41,6.5){\mbox{\tiny $v_{0,1}$}} \put(45,6.5){\mbox{\tiny $v_{1,1}$}}  \put(49,6.5){\mbox{\tiny $v_{2,1}$}}

    \put(36.2,10.5){\mbox{\tiny $v_{-1,2}$}} \put(41,10.5){\mbox{\tiny $v_{0,2}$}} \put(45,10.5){\mbox{\tiny $v_{1,2}$}}  \put(49,10.5){\mbox{\tiny $v_{2,2}$}}

\put(38,-6.5) {(b) Square tiling $E_2$}

\end{picture}
\begin{tikzpicture}[scale=.7]

\draw(1,-.5)--(2,-1)--(3,-.5)--(3,.5)--(2,1)--(1,.5)--(1,-.5);
\draw(3,-.5)--(4,-1)--(5,-.5)--(5,.5)--(4,1)--(3,.5)--(3,-.5);
\draw(5,-.5)--(6,-1)--(7,-.5)--(7,.5)--(6,1)--(5,.5)--(5,-.5);

\draw(1,-.5)--(.5,-.7);\draw(1,.5)--(.5,.7);
\draw(1,2.5)--(.5,2.3);\draw(1,3.5)--(.5,3.7);

\draw(7,-.5)--(7.5,-.7);\draw(7,.5)--(7.5,.7);
\draw(7,2.5)--(7.5,2.3);\draw(7,3.5)--(7.5,3.7);

\draw(2,-1)--(2,-1.2);\draw(4,-1)--(4,-1.2);\draw(6,-1)--(6,-1.2);
\draw(2,4)--(2,4.2);\draw(4,4)--(4,4.2);\draw(6,4)--(6,4.2);

%\draw(0,1)--(1,.5)--(2,1)--(2,2)--(1,2.5)--(0,2)--(0,1);
\draw(2,1)--(3,.5)--(4,1)--(4,2)--(3,2.5)--(2,2)--(2,1);
\draw(4,1)--(5,.5)--(6,1)--(6,2)--(5,2.5)--(4,2)--(4,1);

\draw(5,2.5)--(6,2)--(7,2.5)--(7,3.5)--(6,4)--(5,3.5)--(5,2.5);
\draw(1,2.5)--(2,2)--(3,2.5)--(3,3.5)--(2,4)--(1,3.5)--(1,2.5);
\draw(3,2.5)--(4,2)--(5,2.5)--(5,3.5)--(4,4)--(3,3.5)--(3,2.5);

\node[ver] () at (1.7,-.4){$u_{-2,-1}$};
\node[ver] () at (2.7,-1.2){$u_{-1,-1}$};
\node[ver] () at (3.6,-.4){$u_{0,-1}$};
\node[ver] () at (4.7,-1.2){$u_{1,-1}$};
\node[ver] () at (5.6,-.4){$u_{2,-1}$};
\node[ver] () at (6.7,-1.2){$u_{3,-1}$};
\node[ver] () at (7.6,-.4){$u_{4,-1}$};
%\node[ver] () at (1,3.8){w};
%\node[ver] () at (-.3,2){L};
\node[ver] () at (1.6,.3){$u_{-2,0}$};
\node[ver] () at (2.6,1.1){$u_{-1,0}$};
\node[ver] () at (3.6,.3){$u_{0,0}$};
\node[ver] () at (4.6,1.1){$u_{1,0}$};
\node[ver] () at (5.6,.3){$u_{2,0}$};
\node[ver] () at (6.6,1.1){$u_{3,0}$};
\node[ver] () at (7.6,.3){$u_{4,0}$};
%\node[ver] () at (-.3,1.1){K};

\node[ver] () at (1.7,2.6){$u_{-3,1}$};
\node[ver] () at (2.7,1.8){$u_{-2,1}$};
\node[ver] () at (3.6,2.6){$u_{-1,1}$};
\node[ver] () at (4.7,1.8){$u_{0,1}$};
\node[ver] () at (5.6,2.6){$u_{1,1}$};
\node[ver] () at (6.7,1.8){$u_{2,1}$};
\node[ver] () at (7.6,2.6){$u_{3,1}$};
%\node[ver] () at (1,3.8){w};
%\node[ver] () at (-.3,2){L};
\node[ver] () at (1.6,3.3){$u_{-4,2}$};
\node[ver] () at (2.6,4.1){$u_{-3,2}$};
\node[ver] () at (3.6,3.3){$u_{-2,2}$};
\node[ver] () at (4.6,4.1){$u_{-1,2}$};
\node[ver] () at (5.6,3.3){$u_{0,2}$};
\node[ver] () at (6.6,4.1){$u_{1,2}$};
\node[ver] () at (7.6,3.3){$u_{2,2}$};
%\node[ver] () at (-.3,1.1){K};

\node[ver] () at (3.7,-2){\normalsize (c) Hexagonal tiling $E_3$ };

%\node[ver] () at (1,-2.5){\normalsize {\bf Figure 4}};

\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.2]

\draw[edge, thin](8.5,5)--(36.5,5);
\draw[edge, thin](8.5,10)--(36.5,10);
\draw[edge, thin](8.5,15)--(36.5,15);
\draw[edge, thin](8.5,20)--(36.5,20);
%\draw[edge, thin](8.5,25)--(36.5,25);

\draw[edge, thin](10,5)--(12.5,10);
\draw[edge, thin](12.5,10)--(15,5);
\draw[edge, thin](15,5)--(17.5,10);
\draw[edge, thin](17.5,10)--(20,5);

\draw[edge, thin](20,5)--(22.5,10);
\draw[edge, thin](22.5,10)--(25,5);
\draw[edge, thin](25,5)--(27.5,10);
\draw[edge, thin](27.5,10)--(30,5);

\draw[edge, thin](30,5)--(32.5,10);
\draw[edge, thin](32.5,10)--(35,5);

\draw[edge, thin](12.5,10)--(12.5,15);
\draw[edge, thin](17.5,10)--(17.5,15);
\draw[edge, thin](22.5,10)--(22.5,15);
\draw[edge, thin](27.5,10)--(27.5,15);
\draw[edge, thin](32.5,10)--(32.5,15);

\draw[edge, thin] (10,5)--(10,4.3);\draw[edge, thin] (15,5)--(15,4.3);
\draw[edge, thin] (20,5)--(20,4.3);\draw[edge, thin] (25,5)--(25,4.3);
\draw[edge, thin] (30,5)--(30,4.3);\draw[edge, thin] (35,5)--(35,4.3);

\draw[edge, thin](12.5,15)--(10,20);
\draw[edge, thin](15,20)--(12.5,15);
\draw[edge, thin](17.5,15)--(15,20);
\draw[edge, thin](20,20)--(17.5,15);
\draw[edge, thin](22.5,15)--(20,20);
\draw[edge, thin](25,20)--(22.5,15);
\draw[edge, thin](27.5,15)--(25,20);
\draw[edge, thin](30,20)--(27.5,15);
\draw[edge, thin](32.5,15)--(30,20);
\draw[edge, thin](35,20)--(32.5,15);

\draw[edge, thin](10,20)--(10,20.7);
\draw[edge, thin](15,20)--(15,20.7);
\draw[edge, thin](20,20)--(20,20.7);
\draw[edge, thin](25,20)--(25,20.7);
\draw[edge, thin](30,20)--(30,20.7);
\draw[edge, thin](35,20)--(35,20.7);

\node[ver] () at (21,3){\tiny $u_{-1,-1}$};
\node[ver] () at (26,3){\tiny $u_{0,-1}$};
\node[ver] () at (31,3){\tiny $u_{1,-1}$};
\node[ver] () at (35.8,3){\tiny $u_{2,-1}$};
\node[ver] () at (16.3,3){\tiny $u_{-2,-1}$};
\node[ver] () at (11.3,3){\tiny $u_{-3,-1}$};

\node[ver] () at (24.5,10.5){\tiny $u_{0,0}$};
\node[ver] () at (29.5,10.5){\tiny $u_{1,0}$};
\node[ver] () at (34.5,10.5){\tiny $u_{2,0}$};
%\node[ver] () at (36.5,10.5){\tiny $u_{3,0}$};
\node[ver] () at (20,10.5){\tiny $u_{-1,0}$};
\node[ver] () at (15,10.5){\tiny $u_{-2,0}$};

\node[ver] () at (24.5,14){\tiny $u_{0,1}$};
\node[ver] () at (29.5,14){\tiny $u_{1,1}$};
\node[ver] () at (34.5,14){\tiny $u_{2,1}$};
%\node[ver] () at (36.8,14){\tiny $u_{3,1}$};
\node[ver] () at (20,14){\tiny $u_{-1,1}$};
\node[ver] () at (15,14){\tiny $u_{-2,1}$};

\node[ver] () at (21.5,21){\tiny $u_{0,2}$};
\node[ver] () at (26,21){\tiny $u_{1,2}$};
\node[ver] () at (31,21){\tiny $u_{2,2}$};
\node[ver] () at (36,21){\tiny $u_{3,2}$};
\node[ver] () at (16.5,21){\tiny $u_{-1,2}$};
\node[ver] () at (11.5,21){\tiny $u_{-2,2}$};

\node[ver] () at (23, 0){\normalsize (d) Elongated triangular tiling $E_4$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.2]

\draw[edge, thin](5,5)--(10,5)--(10,10)--(5,10)--(5,5);
\draw[edge, thin](15,2.5)--(20,2.5)--(20,7.5)--(15,7.5)--(15,2.5);
\draw[edge, thin](25,0)--(30,0)--(30,5)--(25,5)--(25,0);
\draw[edge, thin](10,5)--(15,2.5);
\draw[edge, thin](10,10)--(15,7.5);
\draw[edge, thin](10,5)--(15,7.5);
\draw[edge](4,5.5)--(5,5)--(10,5)--(15,2.5)--(20,2.5)--(25,0)--(30,0)--(31,-0.5);

\draw[edge](12,-8.5)--(12.5,-7.5)--(12.5,-2.5)--(15,2.5)--(15,7.5)--(17.5,12.5)--(17.5,17.5)--(18,18.5);

\node[ver] () at (10.3,-5.2){\scriptsize $v_{-1,-2}$};
\node[ver] () at (15,-7){\scriptsize $v_{0,-2}$};
\node[ver] () at (20.2,-7.7){\scriptsize $v_{1,-2}$};

\node[ver] () at (10.2,0){\scriptsize $v_{-1,-1}$};
\node[ver] () at (15.1,-3.5){\scriptsize $v_{0,-1}$};
\node[ver] () at (19.8,-2.7){\scriptsize $v_{1,-1}$};
\node[ver] () at (24.9,-4.5){\scriptsize $v_{2,-1}$};
\node[ver] () at (29.7,-5){\scriptsize $v_{3,-1}$};

\node[ver] () at (7,5.5){\scriptsize $v_{-2,0}$};
\node[ver] () at (13,4.8){\scriptsize $v_{-1,0}$};
\node[ver] () at (13,1.8){\scriptsize $v_{0,0}$};
\node[ver] () at (22.5,2.3){\scriptsize $v_{1,0}$};
\node[ver] () at (26.7,.5){\scriptsize $v_{2,0}$};
\node[ver] () at (32,-.2){\scriptsize $v_{3,0}$};

\node[ver] () at (7.5,10.5){\scriptsize $v_{-2,1}$};
\node[ver] () at (12.5,10){\scriptsize $v_{-1,1}$};
\node[ver] () at (17,8){\scriptsize $v_{0,1}$};
\node[ver] () at (22,7.3){\scriptsize $v_{1,1}$};
\node[ver] () at (27,5.5){\scriptsize $v_{2,1}$};
\node[ver] () at (32,4.8){\scriptsize $v_{3,1}$};

\node[ver] () at (10,14.2){\scriptsize $v_{-2,2}$};
\node[ver] () at (15.5,14.6){\scriptsize $v_{-1,2}$};
\node[ver] () at (19.6,11.7){\scriptsize $v_{0,2}$};
\node[ver] () at (25,12.2){\scriptsize $v_{1,2}$};
\node[ver] () at (29.1,10.6){\scriptsize $v_{2,2}$};

\node[ver] () at (19.2,16.7){\scriptsize $v_{0,3}$};
\node[ver] () at (24.7,17.3){\scriptsize $v_{1,3}$};
\node[ver] () at (29.1,14){\scriptsize $v_{2,3}$};

 \draw[edge, thin](20,2.5)--(25,0);
 \draw[edge, thin](20,7.5)--(25,5);
 \draw[edge, thin](20,2.5)--(25,5);
 \draw[edge, thin](30,5)--(31,7);
 \draw[edge, thin](30,5)--(31,4.5);
 \draw[edge, thin](30,0)--(31,0.5);
%\draw[edge, thin](30,0)--(31,-1);
%\draw[edge, thin](5,5)--(4,6);
 \draw[edge, thin](5,10)--(4,10.4);

 \draw[edge, thin](10,10)--(7.5,15)--(5,10);
 \draw[edge, thin](10,10)--(7.5,15)--(12.5,15)--(10,10);
 \draw[edge, thin](20,7.5)--(17.5,12.5)--(15,7.5);
 \draw[edge, thin](20,7.5)--(17.5,12.5)--(22.5,12.5)--(20,7.5);
 \draw[edge, thin](30,5)--(27.5,10)--(25,5);
 \draw[edge, thin](12.5,15)--(17.5,12.5);
 \draw[edge, thin](22.5,12.5)--(27.5,10);
 \draw[edge, thin](17.5,17.5)--(12.5,15);
\draw[edge, thin](17.5,12.5)--(22.5,12.5)--(22.5,17.5)--(17.5,17.5)--(17.5,12.5);
 \draw[edge, thin](22.5,17.5)--(27.5,15)--(22.5,12.5);
 \draw[edge, thin](27.5,15)--(27.5,10);
 \draw[edge, thin](27.5,15)--(31,15);
 \draw[edge, thin](27.5,10)--(31,10);
 \draw[edge, thin](7.5,15)--(5.5,16);
 \draw[edge, thin](12.5,15)--(12.5,18);
 \draw[edge, thin](17.5,17.5)--(15.5,18.5);
 \draw[edge, thin](5,10)--(4,9.5);
 \draw[edge, thin](5,5)--(3.5,3);
 \draw[edge, thin](7.5,15)--(7.5,18);
%\draw[edge, thin](17.5,17.5)--(18.5,19);
 \draw[edge, thin](22.5,17.5)--(23.5,19);
 \draw[edge, thin](22.5,17.5)--(21.5,19);
 \draw[edge, thin](27.5,15)--(28.5,17);

 \draw[edge, thin](10,5)--(7.5,0)--(5,5);
 \draw[edge, thin](10,5)--(7.5,0)--(12.5,-2.5)--(15,2.5);
 \draw[edge, thin](20,2.5)--(17.5,-2.5)--(15,2.5);
 \draw[edge, thin](17.5,-2.5)--(12.5,-2.5);
 \draw[edge, thin](30,0)--(27.5,-5)--(25,0);
 \draw[edge, thin](27.5,-5)--(22.5,-5)--(25,0);
 \draw[edge, thin](22.5,-5)--(17.5,-2.5);
\draw[edge, thin](17.5,-2.5)--(12.5,-2.5)--(12.5,-7.5)--(17.5,-7.5)--(17.5,-2.5);
 \draw[edge, thin](22.5,-5)--(17.5,-7.5);
 \draw[edge, thin](12.5,-2.5)--(12.5,-7.5)--(7.5,-5)--(12.5,-2.5);
 \draw[edge, thin](7.5,-5)--(7.5,0);
 \draw[edge, thin](7.5,-5)--(6.5,-7);
 \draw[edge, thin](7.5,-5)--(4.5,-5);
 \draw[edge, thin](7.5,0)--(4.5,0);
 \draw[edge, thin](22.5,-5)--(22.5,-7.5);
 \draw[edge, thin](17.5,-7.5)--(19.5,-8.5);
 \draw[edge, thin](17.5,-7.5)--(17,-8.5);
 \draw[edge, thin](12.5,-7.5)--(13,-8.5);
%\draw[edge, thin](12.5,-7.5)--(11.5,-8.5);
%\draw[edge, thin](27.5,-5)--(28.5,-6.5);
 \draw[edge, thin](27.5,-5)--(27.5,-7);
 \draw[edge, thin](27.5,-5)--(29.5,-6);

\node[ver] () at (16, -11){\normalsize (e) Snub square tiling $E_{5}$};

\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=.14]

\draw[edge, thin](-1.5,0)--(51.5,0);
\draw[edge, thin](-1.5,10)--(51.5,10);
\draw[edge, thin](-1.5,20)--(51.5,20);
\draw[edge, thin](-1.5,30)--(51.5,30);

\draw[edge, thin](-0.5,19)--(5.5,31);

\draw[edge, thin](-.5,-1)--(15.5,31);
\draw[edge, thin](9.5,-1)--(25.5,31);
\draw[edge, thin](19.5,-1)--(35.5,31);
\draw[edge, thin](29.5,-1)--(45.5,31);
\draw[edge, thin](39.5,-1)--(51.5,23);
\draw[edge, thin](49.5,-1)--(51.5,3);
%\draw[edge, thin](59.5,-1)--(70.5,21);

%\draw[edge, thin](40.5,5)--(45,0)

\draw[edge, thin](5.5,-1)--(-0.5,11);
\draw[edge, thin](15.5,-1)--(-0.5,31);
\draw[edge, thin](25.5,-1)--(9.5,31);
\draw[edge, thin](35.5,-1)--(19.5,31);
\draw[edge, thin](45.5,-1)--(29.5,31);

\draw[edge, thin](50.5,9)--(39.5,31);

\draw[edge, thin](51.5,27)--(49.5,31);

\node[ver] () at (2.5,-1.7){\tiny ${w_{-2,-1}}$};
\node[ver] () at (7.5,1.2){\tiny ${v_{-1,-1}}$};
\node[ver] () at (12.5,-1.7){\tiny ${w_{-1,-1}}$};
\node[ver] () at (17.5,1.2){\tiny ${v_{0,-1}}$};
\node[ver] () at (22.5,-1.7){\tiny ${w_{0,-1}}$};
\node[ver] () at (27.5,1.2){\tiny ${v_{1,-1}}$};
\node[ver] () at (32.5,-1.7){\tiny ${w_{1,-1}}$};
\node[ver] () at (37.5,1.2){\tiny ${v_{2,-1}}$};
\node[ver] () at (42.5,-1.7){\tiny ${w_{2,-1}}$};
\node[ver] () at (47.5,1.2){\tiny ${v_{3,-1}}$};
\node[ver] () at (52.5,-1.7){\tiny ${w_{3,-1}}$};
%\node[ver] () at (57.5,1.2){\tiny ${v_{4,-1}}$};
%\node[ver] () at (62.5,-1.7){\tiny ${w_{5,-1}}$};
%\node[ver] () at (67.5,1.2){\tiny ${v_{5,-1}}$};

\node[ver] () at (6.3,5){\tiny ${u_{-2,-1}}$};
\node[ver] () at (16.3,5){\tiny ${u_{-1,-1}}$};
\node[ver] () at (25.5,5){\tiny ${u_{0,-1}}$};
\node[ver] () at (35.5,5){\tiny ${u_{1,-1}}$};
\node[ver] () at (45.5,5){\tiny ${u_{2,-1}}$};
%\node[ver] () at (55.5,5){\tiny ${u_{3,-1}}$};
%\node[ver] () at (65.5,5){\tiny ${u_{4,-1}}$};

\node[ver] () at (2.9,11){\tiny ${v_{-2,0}}$};
\node[ver] () at (7.5,8.7){\tiny ${w_{-2,0}}$};
\node[ver] () at (12.5,11){\tiny ${v_{-1,0}}$};
\node[ver] () at (17.5,8.7){\tiny ${w_{-1,0}}$};
\node[ver] () at (22,11){\tiny ${v_{0,0}}$};
\node[ver] () at (27,8.7){\tiny ${w_{0,0}}$};
\node[ver] () at (32,11){\tiny ${v_{1,0}}$};
\node[ver] () at (37,8.7){\tiny ${w_{1,0}}$};
\node[ver] () at (42,11){\tiny ${v_{2,0}}$};
\node[ver] () at (47,8.7){\tiny ${w_{2,0}}$};
\node[ver] () at (52,11){\tiny ${v_{3,0}}$};
%\node[ver] () at (57,9){\tiny ${w_{3,0}}$};
%\node[ver] () at (62,11){\tiny ${v_{4,0}}$};
%\node[ver] () at (67,9){\tiny ${w_{4,0}}$};

\node[ver] () at (5,15){\tiny ${u_{-2,0}}$};
\node[ver] () at (15,15){\tiny ${u_{-1,0}}$};
\node[ver] () at (30,13.5){\tiny ${u_{0,0}}$};
\node[ver] () at (40.5,15){\tiny ${u_{1,0}}$};
\node[ver] () at (50,15){\tiny ${u_{2,0}}$};
%\node[ver] () at (55,15){\tiny ${u_{3,0}}$};
%\node[ver] () at (65,15){\tiny ${u_{4,0}}$};

\node[ver] () at (2.5,18.5){\tiny ${w_{-3,1}}$};
\node[ver] () at (8,20.7){\tiny ${v_{-2,1}}$};
\node[ver] () at (13,18.5){\tiny ${w_{-2,1}}$};
\node[ver] () at (18,20.7){\tiny ${v_{-1,1}}$};
\node[ver] () at (23,18.5){\tiny ${w_{-1,1}}$};
\node[ver] () at (27.5,20.7){\tiny ${v_{0,1}}$};
\node[ver] () at (32,18.5){\tiny ${w_{0,1}}$};
\node[ver] () at (37.5,20.7){\tiny ${v_{1,1}}$};
\node[ver] () at (42,18.5){\tiny ${w_{1,1}}$};
\node[ver] () at (47.5,20.7){\tiny ${v_{2,1}}$};
\node[ver] () at (52,18.5){\tiny ${w_{2,1}}$};
%\node[ver] () at (57.5,20.7){\tiny ${v_{3,1}}$};
%\node[ver] () at (62.5,20.7){\tiny ${w_{3,1}}$};
%\node[ver] () at (67.5,20.7){\tiny ${v_{4,1}}$};

\node[ver] () at (6,25){\tiny ${u_{-3,1}}$};
\node[ver] () at (15.5,24){\tiny ${u_{-2,1}}$};
\node[ver] () at (25.5,24){\tiny ${u_{-1,1}}$};
\node[ver] () at (35.5,25){\tiny ${u_{0,1}}$};
\node[ver] () at (45,25){\tiny ${u_{1,1}}$};
%\node[ver] () at (55,25){\tiny ${u_{2,1}}$};
%\node[ver] () at (65,25){\tiny ${u_{3,1}}$};

\node[ver] () at (2.5,31){\tiny ${v_{-3,2}}$};
\node[ver] () at (7.7,28.5){\tiny ${w_{-3,2}}$};
\node[ver] () at (12.5,31){\tiny ${v_{-2,2}}$};
\node[ver] () at (17.5,28.5){\tiny ${w_{-2,2}}$};
\node[ver] () at (22.5,31){\tiny ${v_{-1,2}}$};
\node[ver] () at (27.5,28.5){\tiny ${w_{-1,2}}$};
\node[ver] () at (32.5,31){\tiny ${v_{0,2}}$};
\node[ver] () at (37.5,28.5){\tiny ${w_{0,2}}$};
\node[ver] () at (42.5,31){\tiny ${v_{1,2}}$};
\node[ver] () at (47.5,28.5){\tiny ${w_{1,2}}$};
\node[ver] () at (52.5,31){\tiny ${v_{2,2}}$};

\node[ver] () at (28,-6) {\normalsize (f) Trihexagonal tiling $E_6$};

\end{tikzpicture}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\setlength{\unitlength}{2.4mm}
%\begin{picture}(58,24)(-24,-7.5)
\begin{picture}(58,23)(-6,-7)

%%%%%%%%%%%%%%%%%%%%%%% E7 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\thinlines

\put(-6,-3){\line(1,0){17}}\put(19,-3){\line(1,0){15}}
\put(-6,0){\line(1,0){7}}\put(9,0){\line(1,0){20}}
\put(-1,3){\line(1,0){20}}\put(27,3){\line(1,0){7}}
\put(-6,6){\line(1,0){15}}\put(17,6){\line(1,0){17}}
\put(-6,9){\line(1,0){5}}\put(7,9){\line(1,0){20}}
\put(-6,12){\line(1,0){23}}\put(25,12){\line(1,0){9}}
\put(-6,15){\line(1,0){13}}\put(15,15){\line(1,0){19}}

\put(10.7,14.85){\mbox{${}_\bullet$}} %(11,15)
\put(12.7,5.85){\mbox{${}_\bullet$}} %(13,6)
\put(20.7,11.85){\mbox{${}_\bullet$}} %(21,12)
\put(22.7,2.85){\mbox{${}_\bullet$}} %(23,3)

%\put(10.6,14.7){\mbox{$\bullet$}} %(11,15)
%\put(12.6,5.7){\mbox{$\bullet$}} %(13,6)
%\put(20.6,11.7){\mbox{$\bullet$}} %(21,12)
%\put(22.6,2.7){\mbox{$\bullet$}} %(23,3)

%\put(16.77,5.62){\mbox{$\cdot$}} %(17,6)
\put(13.27,5.45){\mbox{$\cdot$}} %(13.5,5.85)
\put(13.77,5.3){\mbox{$\cdot$}} %(14,5.7)
\put(14.27,5.15){\mbox{$\cdot$}} %(14.5,5.55)
\put(14.77,5){\mbox{$\cdot$}} %(15,5.4)
\put(15.27,4.85){\mbox{$\cdot$}} %(15.5,5.25)
\put(15.77,4.7){\mbox{$\cdot$}} %(16,5.1)
\put(16.27,4.55){\mbox{$\cdot$}} %(16.5,4.95)
\put(16.77,4.4){\mbox{$\cdot$}} %(17,4.8)
\put(17.27,4.25){\mbox{$\cdot$}} %(17.5,4.65)
\put(17.77,4.1){\mbox{$\cdot$}} %(18,4.5)
\put(18.27,3.95){\mbox{$\cdot$}} %(18.5,4.35)
\put(18.77,3.8){\mbox{$\cdot$}} %(19,4.2)
\put(19.27,3.65){\mbox{$\cdot$}} %(19.5,4.05)
\put(19.77,3.5){\mbox{$\cdot$}} %(20,3.9)
\put(20.27,3.35){\mbox{$\cdot$}} %(20.5,3.75)
\put(20.77,3.2){\mbox{$\cdot$}} %(21,3.6)
\put(21.27,3.05){\mbox{$\cdot$}} %(21.5,3.45)
\put(21.77,2.9){\mbox{$\cdot$}} %(22,3.3)
\put(22.27,2.75){\mbox{$\cdot$}} %(22.5,3.15)

\put(13.17,5.9){\mbox{$\cdot$}} %(13.4,6.3)
\put(13.57,6.2){\mbox{$\cdot$}} %(13.8,6.6)
\put(13.97,6.5){\mbox{$\cdot$}} %(14.2,6.9)
\put(14.37,6.8){\mbox{$\cdot$}} %(14.6,7.2)
\put(14.77,7.1){\mbox{$\cdot$}} %(15,7.5)
\put(15.17,7.4){\mbox{$\cdot$}} %(15.4,7.8)
\put(15.57,7.7){\mbox{$\cdot$}} %(15.8,8.1)
\put(15.97,8){\mbox{$\cdot$}} %(16.2,8.4)
\put(16.37,8.3){\mbox{$\cdot$}} %(16.6,8.7)
\put(16.77,8.6){\mbox{$\cdot$}} %(17,9)
\put(17.17,8.9){\mbox{$\cdot$}} %(17.4,9.3)
\put(17.57,9.2){\mbox{$\cdot$}} %(17.8,9.6)
\put(17.97,9.5){\mbox{$\cdot$}} %(18.2,9.9)
\put(18.37,9.8){\mbox{$\cdot$}} %(18.6,10.2)
\put(18.77,10.1){\mbox{$\cdot$}} %(19,10.5)
\put(19.17,10.4){\mbox{$\cdot$}} %(19.4,10.8)
\put(19.57,10.7){\mbox{$\cdot$}} %(19.8,11.1)
\put(19.97,11){\mbox{$\cdot$}} %(20.2,11.4)
\put(20.37,11.3){\mbox{$\cdot$}} %(20.6,11.7)

\put(10.87,14.15){\mbox{$\cdot$}} %(11.1,14.55)
\put(10.97,13.7){\mbox{$\cdot$}} %(11.2,14.1)
\put(11.07,13.25){\mbox{$\cdot$}} %(11.3,13.65)
\put(11.17,12.8){\mbox{$\cdot$}} %(11.4,13.2)
\put(11.27,12.35){\mbox{$\cdot$}} %(11.5,12.75)
\put(11.37,11.9){\mbox{$\cdot$}} %(11.6,12.2)
\put(11.47,11.45){\mbox{$\cdot$}} %(11.7,11.85)
\put(11.57,11){\mbox{$\cdot$}} %(11.8,11.4)
\put(11.67,10.55){\mbox{$\cdot$}} %(11.9,10.95)
\put(11.77,10.1){\mbox{$\cdot$}} %(12,10.5)

\put(11.87,9.65){\mbox{$\cdot$}} %(12.1,10.05)
\put(11.97,9.2){\mbox{$\cdot$}} %(12.2,9.6)
\put(12.07,8.75){\mbox{$\cdot$}} %(12.3,9.15)
\put(12.17,8.3){\mbox{$\cdot$}} %(12.4,8.7)
\put(12.27,7.85){\mbox{$\cdot$}} %(12.5,8.25)
\put(12.37,7.4){\mbox{$\cdot$}} %(12.6,7.8)
\put(12.47,6.95){\mbox{$\cdot$}} %(12.7,7.35)
\put(12.57,5.5){\mbox{$\cdot$}} %(12.8,6.9)
\put(12.67,6.05){\mbox{$\cdot$}} %(12.9,6.45)

%\put(10.65,14.6){$\bullet$}
%\put(20.65,11.61){$\bullet$}\put(8.65,11.61){$\circ$}\put(16.65,11.61){$\circ$}
%\put(30.65,8.6){$\bullet$}\put(2.65,8.6){$\bullet$}
%\put(12.65,5.6){$\bullet$} \put(4.65,5.6){$\circ$} \put(20.65,5.6){$\circ$}
%\put(22.65,2.59){$\bullet$} \put(-5.35,2.59){$\bullet$}
%\put(4.65,-.4){$\bullet$}\put(8.65,-.4){$\circ$} \put(16.65,-.4){$\circ$}\put(32.65,-.4){$\bullet$}
%\put(14.64,-3.4){$\bullet$}

\put(-5.65,14){\line(2,3){1.3}}
\put(-5.65,8){\line(2,3){5.3}}
\put(-3,6){\line(2,3){6.6}}
\put(-5.65,-4){\line(2,3){6.65}}\put(5,12){\line(2,3){2.5}}
\put(-1.65,-4){\line(2,3){10.65}}
\put(2,-4.5){\line(2,3){1}}\put(7,3){\line(2,3){8.7}}
\put(6.35,-4){\line(2,3){4.7}} \put(15,9){\line(2,3){4.7}}
\put(10.35,-4){\line(2,3){8.65}} \put(23,15){\line(2,3){1}}
\put(17,0){\line(2,3){10.7}}
\put(18.35,-4){\line(2,3){2.7}} \put(25,6){\line(2,3){6.5}}
\put(22.35,-4){\line(2,3){6.7}} \put(33,12){\line(2,3){1}}
\put(26.35,-4){\line(2,3){7.3}}
\put(30,-4.5){\line(2,3){1}}

\put(-4.35,-4){\line(-2,3){1.5}}
\put(-.35,-4){\line(-2,3){2.7}}
\put(3.65,-4){\line(-2,3){9.5}}
\put(8,-4.5){\line(-2,3){1}} \put(3,3){\line(-2,3){8.5}}
\put(11.65,-4){\line(-2,3){6.7}}\put(1,12){\line(-2,3){2.7}}
\put(13,0){\line(-2,3){10.7}}
\put(19.65,-4){\line(-2,3){4.7}}\put(11,9){\line(-2,3){4.7}}
\put(23.65,-4){\line(-2,3){10.7}}
\put(27.65,-4){\line(-2,3){2.7}}\put(21,6){\line(-2,3){6.7}}
\put(31.65,-4){\line(-2,3){8.7}} \put(19,15){\line(-2,3){1}}
\put(31,3){\line(-2,3){8.7}}
\put(29,12){\line(-2,3){2.7}} \put(34,4.5){\line(-2,3){1}}
\put(34,10.5){\line(-2,3){3.6}}

 \put(-4.5,-2.6){\mbox{\tiny $u_{-3,-3}$}}
 \put(-.5,-2.6){\mbox{\tiny $u_{-2,-3}$}}
 \put(3.5,-2.6){\mbox{\tiny $u_{-1,-3}$}}
 \put(7.5,-2.6){\mbox{\tiny $u_{0,-3}$}}
 \put(11.5,-2.6){\mbox{\tiny $u_{1,-3}$}}
 %\put(15.7,-2.6){\mbox{\tiny $u_{2,-3}$}}
 \put(19.5,-2.6){\mbox{\tiny $u_{3,-3}$}}
 \put(23.5,-2.6){\mbox{\tiny $u_{4,-3}$}}
 \put(27.5,-2.6){\mbox{\tiny $u_{5,-3}$}}
 \put(31,-2.6){\mbox{\tiny $u_{6,-3}$}}

 \put(-2.5,.4){\mbox{\tiny $u_{-3,-2}$}}
 \put(1.5,.4){\mbox{\tiny $u_{-2,-2}$}}
 %\put(5.5,.4){\mbox{\tiny $u_{-1,-2}$}}
 \put(9.5,.4){\mbox{\tiny $u_{0,-2}$}}
 \put(13.5,.4){\mbox{\tiny $u_{1,-2}$}}
 \put(17.5,.4){\mbox{\tiny $u_{2,-2}$}}
 \put(21.5,.4){\mbox{\tiny $u_{3,-2}$}}
 \put(25.5,.4){\mbox{\tiny $u_{4,-2}$}}
 \put(29.5,.4){\mbox{\tiny $u_{5,-2}$}}
 %\put(33.5,.4){\mbox{\tiny $u_{6,-2}$}}

%\put(8,1.5){\line(-2,3){6}}
%\put(-8.5,3.4){\mbox{\tiny $u_{-5,-1}$}}
%\put(-4.5,3.4){\mbox{\tiny $u_{-4,-1}$}}
 \put(-.5,3.4){\mbox{\tiny $u_{-3,-1}$}}
 \put(3.5,3.4){\mbox{\tiny $u_{-2,-1}$}}
 \put(7.5,3.4){\mbox{\tiny $u_{-1,-1}$}}
 \put(11,3.4){\mbox{\tiny $u_{0,-1}$}}
 \put(15.5,3.4){\mbox{\tiny $u_{1,-1}$}}
 \put(19.5,2.5){\mbox{\tiny $u_{2,-1}$}}
 %\put(23.5,3.4){\mbox{\tiny $u_{3,-1}$}}
 \put(27.5,3.4){\mbox{\tiny $u_{4,-1}$}}
 \put(31.5,3.4){\mbox{\tiny $u_{5,-1}$}}

 \put(-2.5,6.4){\mbox{\tiny $u_{-4,0}$}}
 \put(1 ,6.4){\mbox{\tiny $u_{-3,0}$}}
 \put(5.6,6.4){\mbox{\tiny $u_{-2,0}$}}
 \put(9.6,6.4){\mbox{\tiny $u_{-1,0}$}}
 %\put(13.4,6.4){\mbox{\tiny $u_{0,0}$}}
 \put(17.4,6.4){\mbox{\tiny $u_{1,0}$}}
 \put(21.4,6.4){\mbox{\tiny $u_{2,0}$}}
 \put(25.4,6.4){\mbox{\tiny $u_{3,0}$}}
 \put(29 ,6.4){\mbox{\tiny $u_{4,0}$}}
 \put(33.4,6.4){\mbox{\tiny $u_{5,0}$}}

 \put(-4.2,9.4){\mbox{\tiny $u_{-5,1}$}}
 \put(-.3,9.4){\mbox{\tiny $u_{-4,1}$}}
 %\put(3.7,9.4){\mbox{\tiny $u_{-3,1}$}}
 \put(7.7,9.4){\mbox{\tiny $u_{-2,1}$}}
 \put(11.7,9.4){\mbox{\tiny $u_{-1,1}$}}
 \put(15.6,9.4){\mbox{\tiny $u_{0,1}$}}
 \put(19,9.4){\mbox{\tiny $u_{1,1}$}}
 \put(23.6,9.4){\mbox{\tiny $u_{2,1}$}}
 \put(27.6,9.4){\mbox{\tiny $u_{3,1}$}}
 %\put(31.6,9.4){\mbox{\tiny $u_{4,1}$}}

 \put(-2.4,12.4){\mbox{\tiny $u_{-5,2}$}}
 \put(1.6,12.4){\mbox{\tiny $u_{-4,2}$}}
 \put(5.6,12.4){\mbox{\tiny $u_{-3,2}$}}
 \put(9.3,12.4){\mbox{\tiny $u_{-2,2}$}}
 \put(13.6,12.4){\mbox{\tiny $u_{-1,2}$}}
 \put(17.6,12.4){\mbox{\tiny $u_{0,2}$}}
 %\put(21.6,12.4){\mbox{\tiny $u_{1,2}$}}
 \put(25.6,12.4){\mbox{\tiny $u_{2,2}$}}
 \put(29.6,12.4){\mbox{\tiny $u_{3,2}$}}
 \put(33.6,12.4){\mbox{\tiny $u_{4,2}$}}

 \put(-4.4,15.4){\mbox{\tiny $u_{-6,3}$}}
 \put(-.4,15.4){\mbox{\tiny $u_{-5,3}$}}
 \put(3.6,15.4){\mbox{\tiny $u_{-4,3}$}}
 \put(7.6,15.4){\mbox{\tiny $u_{-3,3}$}}
 %\put(11.6,15.4){\mbox{\tiny $u_{-2,3}$}}
 \put(15.6,15.4){\mbox{\tiny $u_{-1,3}$}}
 \put(19.6,15.4){\mbox{\tiny $u_{0,3}$}}
 \put(23.6,15.4){\mbox{\tiny $u_{1,3}$}}
 \put(27.6,15.4){\mbox{\tiny $u_{2,3}$}}
 \put(31.6,15.4){\mbox{\tiny $u_{3,3}$}}
 %\put(35.6,15.4){\mbox{\tiny $u_{4,3}$}}

%\dashline[500]{10}[1](13,6)(11.2,15)
%\draw [dashed] (17.5,8.8) -- (23.8,12);
%\draw [dashed] (17.5,8.8) -- (24.8,6.8);

%\put(12.5,6){\mbox{\tiny $\bullet$}}
%\node[ver] () at (16.2,13.7){$\bullet$};
%\node[ver] () at (23.8,12){$\bullet$};
%\node[ver] () at (24.8,6.8){$\bullet$};

\put(6,-6.5) {(g) Snub hexagonal tiling $E_7$}

\end{picture}
\begin{tikzpicture}[scale=0.4]

\draw ({sqrt(3)}, 1) -- (0, 2) -- ({-sqrt(3)}, 1) -- ({-sqrt(3)}, -1) -- (0, -2) -- ({sqrt(3)}, -1) -- ({sqrt(3)}, 1);
\draw ({6+sqrt(3)}, 1) -- (6+0, 2) -- ({6-sqrt(3)}, 1) -- ({6-sqrt(3)}, -1) -- (6+0, -2) -- ({6+sqrt(3)}, -1) -- ({6+sqrt(3)}, 1);
\draw ({12+sqrt(3)}, 1) -- (12+0, 2) -- ({12-sqrt(3)}, 1) -- ({12-sqrt(3)}, -1) -- (12+0, -2) -- ({12+sqrt(3)}, -1) -- ({12+sqrt(3)}, 1);

\draw ({-4.8+sqrt(3)}, 1) -- ({-sqrt(3)}, 1);
\draw ({-4.8+sqrt(3)}, -1) -- ({-sqrt(3)}, -1);
\draw ({sqrt(3)}, 1) -- ({6-sqrt(3)}, 1);
\draw ({sqrt(3)}, -1) -- ({6-sqrt(3)}, -1);
\draw ({6+sqrt(3)}, 1) -- ({12-sqrt(3)}, 1);
\draw ({6+sqrt(3)}, -1) -- ({12-sqrt(3)}, -1);
\draw ({12+sqrt(3)}, 1) -- ({16.8-sqrt(3)}, 1);
\draw ({12+sqrt(3)}, -1) -- ({16.8-sqrt(3)}, -1);

\draw ({-sqrt(3)}, 1) -- (-3+0, 2.6);
\draw (0, 2) -- (-1.25, 3.6);
\draw (0, 2) -- (1.3, 3.6);
\draw ({sqrt(3)}, 1) -- (3.05, 2.6);

\draw ({6-sqrt(3)}, 1) -- (3+0, 2.6);
\draw (6, 2) -- (4.75, 3.6);
\draw (6, 2) -- (7.3, 3.6);
\draw ({6+sqrt(3)}, 1) -- (9.05, 2.6);

\draw ({12-sqrt(3)}, 1) -- (9, 2.6);
\draw (12, 2) -- (10.75, 3.6);
\draw (12, 2) -- (13.3, 3.6);
\draw ({12+sqrt(3)}, 1) -- (15.05, 2.6);

%%%%

\draw [xshift = 86, yshift = 130] (-6+0, -2) -- ({-6+sqrt(3)}, -1) -- ({-6+sqrt(3)}, 1) -- ({-6+sqrt(3)}, 1) -- (-6+0, 2);
\draw [xshift = 86, yshift = 130] ({sqrt(3)}, 1) -- (0, 2) -- ({-sqrt(3)}, 1) -- ({-sqrt(3)}, -1) -- (0, -2) -- ({sqrt(3)}, -1) -- ({sqrt(3)}, 1);
\draw [xshift = 86, yshift = 130] ({6+sqrt(3)}, 1) -- (6+0, 2) -- ({6-sqrt(3)}, 1) -- ({6-sqrt(3)}, -1) -- (6+0, -2) -- ({6+sqrt(3)}, -1) -- ({6+sqrt(3)}, 1);
\draw [xshift = 86, yshift = 130] (12+0, 2) -- ({12-sqrt(3)}, 1) -- ({12-sqrt(3)}, -1) -- (12+0, -2) ;

\draw [xshift = 86, yshift = 130] ({-6+sqrt(3)}, 1) -- ({-sqrt(3)}, 1);
\draw [xshift = 86, yshift = 130] ({-6+sqrt(3)}, -1) -- ({-sqrt(3)}, -1);
\draw [xshift = 86, yshift = 130] ({sqrt(3)}, 1) -- ({6-sqrt(3)}, 1);
\draw [xshift = 86, yshift = 130] ({sqrt(3)}, -1) -- ({6-sqrt(3)}, -1);
\draw [xshift = 86, yshift = 130] ({6+sqrt(3)}, 1) -- ({12-sqrt(3)}, 1);
\draw [xshift = 86, yshift = 130] ({6+sqrt(3)}, -1) -- ({12-sqrt(3)}, -1);

%%%\tiny

\draw [yshift = 260] ({sqrt(3)}, 1) -- (0, 2) -- ({-sqrt(3)}, 1) -- ({-sqrt(3)}, -1) -- (0, -2) -- ({sqrt(3)}, -1) -- ({sqrt(3)}, 1);
\draw [yshift = 260] ({6+sqrt(3)}, 1) -- (6+0, 2) -- ({6-sqrt(3)}, 1) -- ({6-sqrt(3)}, -1) -- (6+0, -2) -- ({6+sqrt(3)}, -1) -- ({6+sqrt(3)}, 1);
\draw [yshift = 260]({12+sqrt(3)}, 1) -- (12+0, 2) -- ({12-sqrt(3)}, 1) -- ({12-sqrt(3)}, -1) -- (12+0, -2) -- ({12+sqrt(3)}, -1) -- ({12+sqrt(3)}, 1);

\draw [yshift = 260] ({-4.8+sqrt(3)}, 1) -- ({-sqrt(3)}, 1);
\draw [yshift = 260] ({-4.8+sqrt(3)}, -1) -- ({-sqrt(3)}, -1);
\draw [yshift = 260] ({sqrt(3)}, 1) -- ({6-sqrt(3)}, 1);
\draw [yshift = 260] ({sqrt(3)}, -1) -- ({6-sqrt(3)}, -1);
\draw [yshift = 260] ({6+sqrt(3)}, 1) -- ({12-sqrt(3)}, 1);
\draw [yshift = 260] ({6+sqrt(3)}, -1) -- ({12-sqrt(3)}, -1);
\draw [yshift = 260] ({12+sqrt(3)}, 1) -- ({16.8-sqrt(3)}, 1);
\draw [yshift = 260] ({12+sqrt(3)}, -1) -- ({16.8-sqrt(3)}, -1);

%%%%
\draw [xshift = 86, yshift = 130] ({-sqrt(3)}, 1) -- (-3+0, 2.6);
\draw [xshift = 86, yshift = 130](0, 2) -- (-1.25, 3.6);
\draw [xshift = 86, yshift = 130](0, 2) -- (1.3, 3.6);
\draw [xshift = 86, yshift = 130]({sqrt(3)}, 1) -- (3.05, 2.6);

\draw [xshift = 86, yshift = 130]({6-sqrt(3)}, 1) -- (3+0, 2.6);
\draw [xshift = 86, yshift = 130](6, 2) -- (4.75, 3.6);
\draw [xshift = 86, yshift = 130](6, 2) -- (7.3, 3.6);
\draw [xshift = 86, yshift = 130]({6+sqrt(3)}, 1) -- (9.05, 2.6);

\draw [xshift = 86, yshift = 130]({12-sqrt(3)}, 1) -- (9, 2.6);
\draw [xshift = 86, yshift = 130](12, 2) -- (10.75, 3.6);
\draw [yshift = 130](-3, 2) -- (-1.7, 3.6);
\draw [yshift = 130]({-3+sqrt(3)}, 1) -- (.05, 2.6);

%%%%

\draw [xshift = 86, yshift = -130] ({-.8-sqrt(3)}, 2) -- (-3+0, 2.6);
\draw [xshift = 86, yshift = -130](-.8, 3) -- (-1.3, 3.6);
\draw [yshift = -130](-2.2, 3) -- (-1.7, 3.6);
\draw [yshift = -130]({-2.2+sqrt(3)}, 2) -- (.05, 2.6);

\draw [xshift = 256, yshift = -130] ({-.8-sqrt(3)}, 2) -- (-3+0, 2.6);
\draw [xshift = 256, yshift = -130](-.8, 3) -- (-1.3, 3.6);
\draw [xshift = 170,yshift = -130](-2.2, 3) -- (-1.7, 3.6);
\draw [xshift = 170,yshift = -130]({-2.2+sqrt(3)}, 2) -- (.05, 2.6);

\draw [xshift = 426, yshift = -130] ({-.8-sqrt(3)}, 2) -- (-3+0, 2.6);
\draw [xshift = 426, yshift = -130](-.8, 3) -- (-1.3, 3.6);
\draw [xshift = 340,yshift = -130](-2.2, 3) -- (-1.7, 3.6);
\draw [xshift = 340,yshift = -130]({-2.2+sqrt(3)}, 2) -- (.05, 2.6);

%%%%
\draw [yshift = 260] ({-sqrt(3)}, 1) -- (-2.2+0, 1.6);
\draw [yshift = 260] (0, 2) -- (-0.5, 2.6);
\draw [yshift = 260] (0, 2) -- (.5, 2.6);
\draw [yshift = 260] ({sqrt(3)}, 1) -- (2.2, 1.6);

\draw [xshift = 170, yshift = 260] ({-sqrt(3)}, 1) -- (-2.2+0, 1.6);
\draw [xshift = 170, yshift = 260] (0, 2) -- (-0.5, 2.6);
\draw [xshift = 170, yshift = 260] (0, 2) -- (.5, 2.6);
\draw [xshift = 170, yshift = 260] ({sqrt(3)}, 1) -- (2.2, 1.6);

\draw [xshift = 340, yshift = 260] ({-sqrt(3)}, 1) -- (-2.2+0, 1.6);
\draw [xshift = 340, yshift = 260] (0, 2) -- (-0.5, 2.6);
\draw [xshift = 340, yshift = 260] (0, 2) -- (.5, 2.6);
\draw [xshift = 340, yshift = 260] ({sqrt(3)}, 1) -- (2.2, 1.6);

\node[ver] () at (-.85,-.8){$u_{0,-2}$};
\node[ver] () at (0,-1.4){$v_{0,-2}$};
\node[ver] () at (.85,-.8){$w_{0,-2}$};
\node[ver] () at (.85,.6){$u_{0,-1}$};
\node[ver] () at (0,1.3){$v_{0,-1}$};
\node[ver] () at (-.85,.6){$w_{0,-1}$};

\node[ver] () at (-.85+6,-.8){$u_{1,-2}$};
\node[ver] () at (0+6,-1.4){$v_{1,-2}$};
\node[ver] () at (.85+6,-.8){$w_{1,-2}$};
\node[ver] () at (.85+6,.6){$u_{1,-1}$};
\node[ver] () at (0+6,1.3){$v_{1,-1}$};
\node[ver] () at (-.85+6,.6){$w_{1,-1}$};

\node[ver] () at (-.85+12,-.8){$u_{2,-2}$};
\node[ver] () at (0+12,-1.4){$v_{2,-2}$};
\node[ver] () at (.85+12,-.8){$w_{2,-2}$};
\node[ver] () at (.85+12,.6){$u_{2,-1}$};
\node[ver] () at (0+12,1.3){$v_{2,-1}$};
\node[ver] () at (-.85+12,.6){$w_{2,-1}$};
%%%%%%
%\node[ver] () at (-.8-3,-.8+4.5){ $u_{0,0}$};
\node[ver] () at (0-3,-1.5+4.6){$v_{-1,0}$};
\node[ver] () at (.7-3,-.8+4.5){$w_{-1,0}$};
\node[ver] () at (.7-3,.6+4.5){$u_{-1,1}$};
\node[ver] () at (0-3,1.3+4.6){$v_{-1,1}$};
%\node[ver] () at (-.8-3,.6+4.5){ $w_{0,1}$};

\node[ver] () at (-1+3,-.8+4.5){$u_{0,0}$};
\node[ver] () at (0+3,-1.5+4.6){$v_{0,0}$};
\node[ver] () at (1+3,-.8+4.5){$w_{0,0}$};
\node[ver] () at (5.5,.6+4.5){$u_{0,1}$};
\node[ver] () at (0+3,1.3+4.6){$v_{0,1}$};
\node[ver] () at (.6,.6+4.5){$w_{0,1}$};

\node[ver] () at (-1+9,-.8+4.5){$u_{1,0}$};
\node[ver] () at (0+9,-1.5+4.6){$v_{1,0}$};
\node[ver] () at (1+9,-.8+4.5){$w_{1,0}$};
\node[ver] () at (1+9,.6+4.5){$u_{1,1}$};
\node[ver] () at (0+9,1.3+4.6){$v_{1,1}$};
\node[ver] () at (-1+9,.6+4.5){$w_{1,1}$};

\node[ver] () at (-1+15,-.8+4.5){$u_{2,0}$};
\node[ver] () at (0+15,-1.5+4.6){$v_{2,0}$};
%\node[ver] () at (.9+15,-.8+4.5){ $w_{2,0}$};
%\node[ver] () at (.9+15,.6+4.5){ $u_{2,1}$};
\node[ver] () at (0+15,1.3+4.6){$v_{2,1}$};
\node[ver] () at (-1+15,.6+4.5){$w_{2,1}$};
%%%%%
\node[ver] () at (-.85,-.8+9){$u_{-1,2}$};
\node[ver] () at (-1,7){$v_{-1,2}$};
\node[ver] () at (2.7,-.8+9.2){$w_{-1,2}$};
\node[ver] () at (.85,.6+9){$u_{-1,3}$};
\node[ver] () at (0,1.3+9.1){$v_{-1,3}$};
\node[ver] () at (-.85,.6+9){$w_{-1,3}$};

\node[ver] () at (-.85+5.7,-.8+9.2){$u_{0,2}$};
\node[ver] () at (0+6,-1.5+9.1){$v_{0,2}$};
\node[ver] () at (.85+6,-.8+9){$w_{0,2}$};
\node[ver] () at (.85+6,.6+9){$u_{0,3}$};
\node[ver] () at (0+6,1.3+9.1){$v_{0,3}$};
\node[ver] () at (-.85+6,.6+9){$w_{0,3}$};

\node[ver] () at (-1+12,-.8+9){$u_{1,2}$};
\node[ver] () at (0+12,-1.5+9.1){$v_{1,2}$};
\node[ver] () at (.85+12,-.8+9){$w_{1,2}$};
\node[ver] () at (.85+12,.6+9){$u_{1,3}$};
\node[ver] () at (0+12,1.3+9.1){$v_{1,3}$};
\node[ver] () at (-1+12,.6+9){$w_{1,3}$};

\draw [thick, dotted] (3,4.5) -- (9,4.5);
\draw [thick, dotted] (3,4.5) -- (6,9);
\draw [thick, dotted] (3,4.5) -- (0,9);

%\draw [very thick, dots=5 per 1cm] (3,4.5) -- (9,4.5);

%\draw [dashed] (3,4.5) -- (9,4.5);
%\draw [dashed] (3,4.5) -- (6,9);
%\draw [dashed] (3,4.5) -- (0,9);

\node[ver] () at (3,4.5){$\bullet$};
\node[ver] () at (9,4.5){$\bullet$};
\node[ver] () at (6,9){$\bullet$};
\node[ver] () at (0,9){$\bullet$};

\node[ver] () at (5.2, -4){\normalsize (h) Rhombitrihexagonal tiling $E_8$};

\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.48]
%\begin{scope}[shift={(-50,13)}]
\draw [xshift = -55, yshift = 285] ({2*cos(195)},{2*sin(185)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)});

\draw [xshift = 55, yshift = 285] ({2*cos(195)},{2*sin(185)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)});

\draw [xshift = 165, yshift = 285] ({2*cos(195)},{2*sin(185)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)});

\draw [xshift = 275, yshift = 285] ({2*cos(195)},{2*sin(185)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(270)},{2*sin(270)});

%%%%%

\draw [xshift = -110] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(75)},{2*sin(75)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(15)},{2*sin(15)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(270)},{2*sin(270)});

\draw ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 110] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 220] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

%%%%%%%%%

\draw [xshift = -55, yshift = 95] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 55, yshift = 95] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 165, yshift = 95] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 275, yshift = 95] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(270)},{2*sin(270)});

%%%%%%%%%%%%

\draw [xshift = -110, yshift = 190] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(75)},{2*sin(75)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(15)},{2*sin(15)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(270)},{2*sin(270)});

\draw [yshift = 190] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 110, yshift = 190] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 220, yshift = 190] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

%%%%%

\draw [xshift = -55, yshift = -95] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(165)},{2*sin(172.5)});

\draw [xshift = 55, yshift = -95] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(165)},{2*sin(172.5)});

\draw [xshift = 165, yshift = -95] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(165)},{2*sin(172.5)});

\draw [xshift = 275, yshift = -95] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(165)},{2*sin(172.5)});

\node[ver] () at (1.1-4.4,-1.3){\tiny $w_{-1,-1}$};
\node[ver] () at (-2.3,-2.2){\tiny $w_{-2,-1}$};
\node[ver] () at (1.1-4.2,1.2){\tiny $v_{-1,0}$};
\node[ver] () at (.5-4.3,1.7){\tiny $v_{-2,0}$};

\node[ver] () at (-.9,-.6){\tiny $u_{-1,-1}$};
\node[ver] () at (-.8,-1.3){\tiny $v_{0,-1}$};
\node[ver] () at (0,-1.7){\tiny $v_{1,-1}$};
\node[ver] () at (2.7,-.6){\tiny $u_{1,-1}$};
\node[ver] () at (.8,-1.3){\tiny $w_{1,-1}$};
\node[ver] () at (1.3,-2.2){\tiny $w_{0,-1}$};
\node[ver] () at (2.6,.4){\tiny $u_{0,0}$};
\node[ver] () at (1,1.2){\tiny $v_{1,0}$};
\node[ver] () at (1.1,1.9){\tiny $v_{0,0}$};
\node[ver] () at (-1,.4){\tiny $u_{-2,0}$};
\node[ver] () at (-.5,1.2){\tiny $w_{-2,0}$};
\node[ver] () at (-1.4,1.9){\tiny $w_{-1,0}$};

%\node[ver] () at (-1.4,-.5){\tiny $u_{0,-2}$};
\node[ver] () at (3.2,-1.3){\tiny $v_{2,-1}$};
\node[ver] () at (3.8,-1.7){\tiny $v_{3,-1}$};
\node[ver] () at (5.1,-.5){\tiny $u_{3,-1}$};
\node[ver] () at (1.1+3.6,-1.3){\tiny $w_{3,-1}$};
\node[ver] () at (1.3+3.8,-2.2){\tiny $w_{2,-1}$};
\node[ver] () at (1.4+3.8,.5){\tiny $u_{2,0}$};
\node[ver] () at (1.1+3.8,1.1){\tiny $v_{3,0}$};
\node[ver] () at (5,1.9){\tiny $v_{2,0}$};
%\node[ver] () at (-1.4,.5){\tiny $u_{0,-1}$};
\node[ver] () at (-.7+3.8,1.3){\tiny $w_{0,0}$};
\node[ver] () at (2.7,1.9){\tiny $w_{1,0}$};

%\node[ver] () at (-1.4,-.5){\tiny $u_{0,-2}$};
\node[ver] () at (6.9,-1.3){\tiny $v_{4,-1}$};
\node[ver] () at (6.7,-2.2){\tiny $v_{5,-1}$};
\node[ver] () at (1.4+7.6,-.5){\tiny $u_{5,-1}$};
\node[ver] () at (8.4,-1.3){\tiny $w_{5,-1}$};
\node[ver] () at (1.3+7.6,-2.2){\tiny $w_{4,-1}$};
\node[ver] () at (1.5+7.6,.5){\tiny $u_{4,0}$};
\node[ver] () at (1.1+7.6,1.1){\tiny $v_{5,0}$};
\node[ver] () at (8.8,1.9){\tiny $v_{4,0}$};
%\node[ver] () at (-1.4,.5){\tiny $u_{0,-1}$};
\node[ver] () at (-.7+7.6,1.3){\tiny $w_{2,0}$};
\node[ver] () at (-.4+7,1.9){\tiny $w_{3,0}$};

%%%%%%%%%%%%
%\node[ver] () at (1.1-4.2,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (1-4.1,-1.2 + 4){\tiny $u_{-3,0}$};

%\node[ver] () at (.9,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (0.8,-1.2 + 4){\tiny $u_{-1,0}$};

%\node[ver] () at (4.6,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (4.5,-1.2 + 4){\tiny $u_{1,0}$};

%\node[ver] () at (8.5,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (8.3,-1.2 + 4){\tiny $u_{3,0}$};

\node[ver] () at (1.2-4,-1.2 - 1.7){\tiny $u_{-2,-1}$};
\node[ver] () at (1.4-.4,-1.2 - 1.7){\tiny $u_{0,-1}$};
\node[ver] () at (1.4+3.4,-1.2 - 1.7){\tiny $u_{2,-1}$};
\node[ver] () at (1.6+7,-1.2 - 1.7){\tiny $u_{4,-1}$};
%%%%%%%%

\node[ver] () at (-3.3,5.3){\tiny $w_{-3,1}$};
\node[ver] () at (-2.5,4.6){\tiny $w_{-4,1}$};
\node[ver] () at (1.1-4.2,7.8){\tiny $v_{-3,2}$};
\node[ver] () at (.5-4.3,1.7+6.6){\tiny $v_{-4,2}$};

\node[ver] () at (-1.2,-.5+6.7){\tiny $u_{-3,1}$};
\node[ver] () at (-.7,5.3){\tiny $v_{-2,1}$};
\node[ver] () at (-1.2,4.6){\tiny $v_{-1,1}$};
\node[ver] () at (1.2,-.5+6.7){\tiny $u_{-1,1}$};
\node[ver] () at (.8,5.3){\tiny $w_{-1,1}$};
\node[ver] () at (1.4,4.6){\tiny $w_{-2,1}$};
\node[ver] () at (1.1,.5+6.7){\tiny $u_{-2,2}$};
\node[ver] () at (.8,7.8){\tiny $v_{-1,2}$};
\node[ver] () at (1.2,8.7){\tiny $v_{-2,2}$};
\node[ver] () at (-2.8,.5+6.7){\tiny $u_{-4,2}$};
\node[ver] () at (-.6,7.8){\tiny $w_{-4,2}$};
\node[ver] () at (-1.2,8.7){\tiny $w_{-3,2}$};

%\node[ver] () at (-1.4,-.5){\tiny $u_{0,-2}$};
\node[ver] () at (2.1,5){\tiny $v_{0,1}$};
\node[ver] () at (3.7,4.9){\tiny $v_{1,1}$};
\node[ver] () at (1.4+3.8,-.5+6.7){\tiny $u_{1,1}$};
\node[ver] () at (1.1+3.8,-1.1+6.7){\tiny $w_{1,1}$};
\node[ver] () at (1.3+3.8,-1.6+6.2){\tiny $w_{0,1}$};
\node[ver] () at (1.4+3.8,.5+6.7){\tiny $u_{0,2}$};
\node[ver] () at (1.1+3.8,7.8){\tiny $v_{1,2}$};
\node[ver] () at (4.8,8.7){\tiny $v_{0,2}$};
%\node[ver] () at (-1.4,.5){\tiny $u_{0,-1}$};
\node[ver] () at (3.4,7.8){\tiny $w_{-2,2}$};
\node[ver] () at (3.8,8.2){\tiny $w_{-1,2}$};

%\node[ver] () at (-1.4,-.5){\tiny $u_{0,-2}$};
\node[ver] () at (-1+7.6,-1.1+6.7){\tiny $v_{2,1}$};
\node[ver] () at (-.5+7.6,-1.6+6.7){\tiny $v_{3,1}$};
\node[ver] () at (1.4+7.6,-.5+6.7){\tiny $u_{3,1}$};
\node[ver] () at (1.1+7.6,-1.1+6.7){\tiny $w_{3,1}$};
\node[ver] () at (.5+7.6,-1.6+6.7){\tiny $w_{2,1}$};
\node[ver] () at (1.5+7.6,.5+6.7){\tiny $u_{2,2}$};
\node[ver] () at (1.1+7.6,7.8){\tiny $v_{3,2}$};
\node[ver] () at (8.7,8.7){\tiny $v_{2,2}$};
%\node[ver] () at (-1.4,.5){\tiny $u_{0,-1}$};
\node[ver] () at (-.7+7.6,7.8){\tiny $w_{0,2}$};
\node[ver] () at (6.5,8.7){\tiny $w_{1,2}$};

%%%%%%%%%%%%
%\node[ver] () at (1.1-4.2,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (1-4.1,-1.2 + 4+6.7){\tiny $u_{-5,2}$};

%\node[ver] () at (.9,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (0.8,-1.2 + 4+6.7){\tiny $u_{-3,2}$};

%\node[ver] () at (4.6,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (4.6,-1.2 + 4+6.7){\tiny $u_{-1,2}$};

%\node[ver] () at (8.5,-1.2 + 5){\tiny $u_{-1,-1}$};
\node[ver] () at (8.4,-1.2 + 4+6.7){\tiny $u_{1,2}$};
%%%
%\node[ver] () at (1.1-4.2,-1.2 + 10.5){\tiny $u_{-1,-1}$};
%\node[ver] () at (1.2-.4,-1.2 + 10.5){\tiny $u_{-1,-1}$};
%\node[ver] () at (1.3+3.4,-1.2 + 10.5){\tiny $u_{-1,-1}$};
%\node[ver] () at (1.5+7,-1.2 + 10.5){\tiny $u_{-1,-1}$};

\node[ver] () at (1.1-4.2,-1.2 - 1.7+6.7){\tiny $u_{-4,1}$};
\node[ver] () at (1.2-.4,-1.2 - 1.7+6.7){\tiny $u_{-2,1}$};
\node[ver] () at (1+3.5,-1.2 - 1.7+6.7){\tiny $u_{0,1}$};
\node[ver] () at (1.4+7,-1.2 - 1.7+6.7){\tiny $u_{2,1}$};
%%%%%%%%

\draw [thick, dotted] (2,3.3) -- (5.8,3.3);
\draw [thick, dotted] (2,3.3) -- (3.7,6.7);
\draw [thick, dotted] (2,3.3) -- (0,6.7);

\node[ver] () at (2,3.3){$\bullet$};
\node[ver] () at (5.8,3.3){$\bullet$};
\node[ver] () at (3.7,6.7){$\bullet$};
\node[ver] () at (0,6.7){$\bullet$};

\node[ver] () at (3, -4){\normalsize (i) Truncated hexagonal tiling $E_{9}$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
\draw [xshift = -80, yshift = 8] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = -80, yshift = -22] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = -140] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(75)},{2*sin(75)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(15)},{2*sin(15)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(270)},{2*sin(270)});

\draw [xshift = 60, yshift = 8] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = 60, yshift = -22] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = -78, yshift = -22] (-1.7,2.7) -- (-1.2,3.6);
\draw [xshift = -90, yshift = 10] (-.35,1.05) -- (0.1,1.95);

\draw [xshift = 62, yshift = -22] (-1.7,2.7) -- (-1.2,3.6);
\draw [xshift = 50, yshift = 10] (-.35,1.05) -- (0.1,1.95);

\draw [xshift = 202, yshift = -22] (-1.7,2.7) -- (-1.2,3.6);
\draw [xshift = 190, yshift = 10] (-.35,1.05) -- (0.1,1.95);

\draw [xshift = 342, yshift = -22] (-1.7,2.7) -- (-1.2,3.6);
\draw [xshift = 330, yshift = 10] (-.35,1.05) -- (0.1,1.95);

\draw [xshift = 200, yshift = 8] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = 200, yshift = -22] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = 140] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 280] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 0, yshift = 50] (-.5,.15) -- (-1.13,1.05);
\draw [xshift = -26, yshift = 35] (-.5,.15) -- (-1.13,1.05);

\draw [xshift = 140, yshift = 50] (-.5,.15) -- (-1.13,1.05);
\draw [xshift = 114, yshift = 35] (-.5,.15) -- (-1.13,1.05);

\draw [xshift = 280, yshift = 50] (-.5,.15) -- (-1.13,1.05);
\draw [xshift = 254, yshift = 35] (-.5,.15) -- (-1.13,1.05);

%%%%%%%%%

\draw [xshift = -68, yshift = -70] (-.92,.7) -- (-1.13,1.05);
\draw [xshift = -93, yshift = -85] (-.92,.7) -- (-1.13,1.05);

\draw [xshift = 72, yshift = -70] (-.92,.7) -- (-1.13,1.05);
\draw [xshift = 47, yshift = -85] (-.92,.7) -- (-1.13,1.05);

\draw [xshift = 212, yshift = -70] (-.92,.7) -- (-1.13,1.05);
\draw [xshift = 187, yshift = -85] (-.92,.7) -- (-1.13,1.05);

\draw [xshift = 352, yshift = -70] (-.92,.7) -- (-1.13,1.05);
\draw [xshift = 327, yshift = -85] (-.92,.7) -- (-1.13,1.05);

%%%

\draw [xshift = -70, yshift = 170] (-.6,.15) -- (-1.13,1.05);
\draw [xshift = -96, yshift = 155] (-.6,.15) -- (-1.13,1.05);

\draw [xshift = 70, yshift = 170] (-.6,.15) -- (-1.13,1.05);
\draw [xshift = 44, yshift = 155] (-.6,.15) -- (-1.13,1.05);

\draw [xshift = 210, yshift = 170] (-.6,.15) -- (-1.13,1.05);
\draw [xshift = 184, yshift = 155] (-.6,.15) -- (-1.13,1.05);

\draw [xshift = 350, yshift = 170] (-.6,.15) -- (-1.13,1.05);
\draw [xshift = 324, yshift = 155] (-.6,.15) -- (-1.13,1.05);

\draw [xshift = -72, yshift = 120] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = -12, yshift = 128] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = -12, yshift = 98] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = 68, yshift = 120] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 128, yshift = 128] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = 128, yshift = 98] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = 208, yshift = 120] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 268, yshift = 128] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = 268, yshift = 98] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = 348, yshift = 120] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(270)},{2*sin(270)});

\draw [xshift = 272, yshift = 98] (-1.7,2.7) -- (-1.25,3.58);
\draw [xshift = 259, yshift = 130] (-.35,1.05) -- (0.1,1.95);

\draw [xshift = 132, yshift = 98] (-1.7,2.7) -- (-1.25,3.58);
\draw [xshift = 119, yshift = 130] (-.35,1.05) -- (0.1,1.95);

\draw [xshift = -8, yshift = 98] (-1.7,2.7) -- (-1.25,3.58);
\draw [xshift = -21, yshift = 130] (-.35,1.05) -- (0.1,1.95);

%%%%%%%%%%%%

\draw [xshift = -83, yshift = 248] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = -83, yshift = 218] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = -143, yshift = 240] ({2*cos(90)},{2*sin(90)}) -- ({2*cos(75)},{2*sin(75)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(15)},{2*sin(15)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(270)},{2*sin(270)});

\draw [xshift = 57, yshift = 248] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = 57, yshift = 218] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

\draw [xshift = -3, yshift = 240] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 197, yshift = 248] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});
\draw [xshift = 197, yshift = 218] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(100)},{1*sin(14)});

%%%%%
\draw [xshift = 317, yshift = 248] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(60)},{1*sin(14)});
\draw [xshift = 317, yshift = 218] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(60)},{1*sin(14)});

\draw [xshift = 320, yshift = 7] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(60)},{1*sin(14)});
\draw [xshift = 320, yshift = -21] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(60)},{1*sin(14)});

\draw [xshift = -153, yshift = 128] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(60)},{1*sin(14)});
\draw [xshift = -153, yshift = 98] ({1*cos(25)},{1*sin(14)}) -- ({1*cos(60)},{1*sin(14)});
%%%%%%

\draw [xshift = 137, yshift = 240] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

\draw [xshift = 277, yshift = 240] ({2*cos(15)},{2*sin(15)}) -- ({2*cos(45)},{2*sin(45)}) -- ({2*cos(75)},{2*sin(75)}) --  ({2*cos(105)},{2*sin(105)}) -- ({2*cos(135)},{2*sin(135)}) -- ({2*cos(165)},{2*sin(165)}) -- ({2*cos(195)},{2*sin(195)}) -- ({2*cos(225)},{2*sin(225)}) -- ({2*cos(255)},{2*sin(255)}) -- ({2*cos(285)},{2*sin(285)}) -- ({2*cos(315)},{2*sin(315)}) -- ({2*cos(345)},{2*sin(345)}) -- ({2*cos(15)},{2*sin(15)});

%%%%%

\draw [xshift = 275, yshift = -142] (-1.45,3.2) -- (-1.25,3.58);
\draw [xshift = 262, yshift = -110] (-.11,1.55) -- (0.1,1.95);

\draw [xshift = 135, yshift = -142] (-1.45,3.2) -- (-1.25,3.58);
\draw [xshift = 122, yshift = -110] (-.11,1.55) -- (0.1,1.95);

\draw [xshift = -5, yshift = -142] (-1.45,3.2) -- (-1.25,3.58);
\draw [xshift = -18, yshift = -110] (-.11,1.55) -- (0.1,1.95);

%%%%

\draw [xshift = -80, yshift = 218] (-1.7,2.7) -- (-1.47,3.1);
\draw [xshift = -93, yshift = 250] (-.35,1.05) -- (-.1,1.5);

\draw [xshift = 60, yshift = 218] (-1.7,2.7) -- (-1.47,3.1);
\draw [xshift = 47, yshift = 250] (-.35,1.05) -- (-.1,1.5);

\draw [xshift = 200, yshift = 218] (-1.7,2.7) -- (-1.47,3.1);
\draw [xshift = 187, yshift = 250] (-.35,1.05) -- (-.1,1.5);

\draw [xshift = 340, yshift = 218] (-1.7,2.7) -- (-1.47,3.1);
\draw [xshift = 327, yshift = 250] (-.35,1.05) -- (-.1,1.5);

%%%%

\draw [xshift = -1, yshift = 290] (-.6,.15) -- (-0.83,.55);
\draw [xshift = -26, yshift = 275] (-.6,.15) -- (-0.83,.55);

\draw [xshift = 139, yshift = 290] (-.6,.15) -- (-0.83,.55);
\draw [xshift = 114, yshift = 275] (-.6,.15) -- (-0.83,.55);

\draw [xshift = 279, yshift = 290] (-.6,.15) -- (-0.83,.55);
\draw [xshift = 254, yshift = 275] (-.6,.15) -- (-0.83,.55);

%\node[ver] () at (-1.2-5,-.5){\tiny $u_{-1,0}$};
%\node[ver] () at (-.8-5,-1.1){\tiny $v_{-1,0}$};
%\node[ver] () at (-.6-5,-1.6){\tiny $w_{-1,0}$};
\node[ver] () at (1-5,-.5){\tiny $x_{-1,-2}$};
\node[ver] () at (-4.3,-1.3){\tiny $y_{-1,-2}$};
\node[ver] () at (-3.3,-2.1){\tiny $z_{-1,-2}$};
\node[ver] () at (1-5,.5){\tiny $u_{-1,-1}$};
\node[ver] () at (-4.3,1.3){\tiny $v_{-1,-1}$};
\node[ver] () at (.1-5,1.7){\tiny $w_{-1,-1}$};
%\node[ver] () at (-1.2-5,.5){\tiny $x_{-1,1}$};
%\node[ver] () at (-.8-5,1.1){\tiny $y_{-1,1}$};
%\node[ver] () at (-.6-5,1.6){\tiny $z_{-1,1}$};

\node[ver] () at (-1.1,-.5){\tiny $u_{0,-2}$};
\node[ver] () at (-.8,-1.3){\tiny $v_{0,-2}$};
\node[ver] () at (-1.5,-2){\tiny $w_{0,-2}$};
\node[ver] () at (1.1,-.5){\tiny $x_{0,-2}$};
\node[ver] () at (.8,-1.3){\tiny $y_{0,-2}$};
\node[ver] () at (1.4,-2.1){\tiny $z_{0,-2}$};
\node[ver] () at (1.1,.5){\tiny $u_{0,-1}$};
\node[ver] () at (.8,1.1){\tiny $v_{0,-1}$};
\node[ver] () at (1.4,1.9){\tiny $w_{0,-1}$};
\node[ver] () at (-1.1,.5){\tiny $x_{0,-1}$};
\node[ver] () at (-.8,1.1){\tiny $y_{0,-1}$};
\node[ver] () at (.1,1.5){\tiny $z_{0,-1}$};

\node[ver] () at (-1.1+5,-.5){\tiny $u_{1,-2}$};
\node[ver] () at (-.8+5,-1.3){\tiny $v_{1,-2}$};
\node[ver] () at (3.5,-2){\tiny $w_{1,-2}$};
\node[ver] () at (1.1+5,-.5){\tiny $x_{1,-2}$};
\node[ver] () at (.7+5,-1.3){\tiny $y_{1,-2}$};
\node[ver] () at (6.4,-2.1){\tiny $z_{1,-2}$};
\node[ver] () at (1.1+5,.5){\tiny $u_{1,-1}$};
\node[ver] () at (.8+5,1.1){\tiny $v_{1,-1}$};
\node[ver] () at (6.3,1.9){\tiny $w_{1,-1}$};
\node[ver] () at (-1.1+5,.5){\tiny $x_{1,-1}$};
\node[ver] () at (-.8+5,1.1){\tiny $y_{1,-1}$};
\node[ver] () at (5.1,1.5){\tiny $z_{1,-1}$};

\node[ver] () at (-1.2+10,-.5){\tiny $u_{2,-2}$};
\node[ver] () at (-.9+10,-1.3){\tiny $v_{2,-2}$};
\node[ver] () at (8.4,-2){\tiny $w_{2,-2}$};
\node[ver] () at (1+10,-.5){\tiny $x_{2,-2}$};
\node[ver] () at (.6+10,-1.3){\tiny $y_{2,-2}$};
\node[ver] () at (11.4,-2.1){\tiny $z_{2,-2}$};
\node[ver] () at (1+10,.5){\tiny $u_{2,-1}$};
\node[ver] () at (.7+10,1.1){\tiny $v_{2,-1}$};
\node[ver] () at (11.3,1.9){\tiny $w_{2,-1}$};
\node[ver] () at (-1.2+10,.5){\tiny $x_{2,-1}$};
\node[ver] () at (-.8+10,1.1){\tiny $y_{2,-1}$};
\node[ver] () at (10,1.5){\tiny $z_{2,-1}$};

%%%
\node[ver] () at (-1.1-2.5,-.5+4){\tiny $u_{-1,0}$};
\node[ver] () at (-1-2.3,-1.1+4){\tiny $v_{-1,0}$};
\node[ver] () at (-4,2.3){\tiny $w_{-1,0}$};
\node[ver] () at (1.2-2.6,-.5+4){\tiny $x_{-1,0}$};
\node[ver] () at (1-2.8,-1.1+4){\tiny $y_{-1,0}$};
\node[ver] () at (-1.1,2.2){\tiny $z_{-1,0}$};
\node[ver] () at (1.2-2.6,.5+4){\tiny $u_{-1,1}$};
\node[ver] () at (1-2.5,1.1+4){\tiny $v_{-1,1}$};
\node[ver] () at (.6-2.5,1.8+4){\tiny $w_{-1,1}$};
\node[ver] () at (-1.2-2.5,.5+4){\tiny $x_{-1,1}$};
\node[ver] () at (-1-2.5,1.1+4){\tiny $y_{-1,1}$};
\node[ver] () at (-.6-2.4,1.6+4){\tiny $z_{-1,1}$};

\node[ver] () at (-1.4+2.5,-.5+4.2){\tiny $u_{0,0}$};
\node[ver] () at (-1.2+2.6,-1.1+4){\tiny $v_{0,0}$};
\node[ver] () at (-.6+3,-1.6+4){\tiny $w_{0,0}$};
\node[ver] () at (1.2+2.5,-.5+4.2){\tiny $x_{0,0}$};
\node[ver] () at (1.1+2.2,-1.1+4){\tiny $y_{0,0}$};
\node[ver] () at (3.5,2.1){\tiny $z_{0,0}$};
\node[ver] () at (1.4+2.3,.5+4.2){\tiny $u_{0,1}$};
\node[ver] () at (1.4+3,1.1+4.4){\tiny $v_{0,1}$};
\node[ver] () at (.5+2.2,1.6+4.2){\tiny $w_{0,1}$};
\node[ver] () at (-1.4+2.5,.5+4.2){\tiny $x_{0,1}$};
\node[ver] () at (-1.2+1.5,1.1+4.4){\tiny $y_{0,1}$};
\node[ver] () at (2.4,6.3){\tiny $z_{0,1}$};

\node[ver] () at (-1.4+7.5,-.5+4.2){\tiny $u_{1,0}$};
\node[ver] () at (-1.2+7.6,-1.1+4){\tiny $v_{1,0}$};
\node[ver] () at (7.2,-1.6+4.1){\tiny $w_{1,0}$};
\node[ver] () at (1.2+7.5,-.5+4.2){\tiny $x_{1,0}$};
\node[ver] () at (1.1+7.1,-1.1+4){\tiny $y_{1,0}$};
\node[ver] () at (8.5,2.1){\tiny $z_{1,0}$};
\node[ver] () at (1.4+7.3,.5+4.2){\tiny $u_{1,1}$};
\node[ver] () at (1.1+7.2,1.1+4.3){\tiny $v_{1,1}$};
\node[ver] () at (8.5,1.6+4.5){\tiny $w_{1,1}$};
\node[ver] () at (-1.4+7.5,.5+4.2){\tiny $x_{1,1}$};
\node[ver] () at (-1.2+7.5,1.1+4.2){\tiny $y_{1,1}$};
\node[ver] () at (7.3,1.6+4.2){\tiny $z_{1,1}$};

\node[ver] () at (-1.6+12.5,-.5+4.2){\tiny $u_{2,0}$};
\node[ver] () at (-1.2+12.5,-1.1+4){\tiny $v_{2,0}$};
\node[ver] () at (-.6+12.5,-1.8+4.2){\tiny $w_{2,0}$};
\node[ver] () at (-1.6+12.5,.5+4.2){\tiny $x_{2,1}$};
\node[ver] () at (-1.2+12.5,1.1+4.4){\tiny $y_{2,1}$};
\node[ver] () at (-.4+12.5,1.6+4.2){\tiny $z_{2,1}$};

%%%%%%

\node[ver] () at (2-6,-.5+8.3){\tiny $x_{-2,2}$};
\node[ver] () at (1.7-6,-1.3+8.5){\tiny $y_{-2,2}$};
\node[ver] () at (.1-5,-1.8+8.5){\tiny $z_{-2,2}$};
\node[ver] () at (1.2-5,.5+8.3){\tiny $u_{-2,3}$};
\node[ver] () at (.8-5,1.3+8.3){\tiny $v_{-2,3}$};
\node[ver] () at (.1-5,1.7+8.3){\tiny $w_{-2,3}$};

\node[ver] () at (-1.2,-.5+8.3){\tiny $u_{-1,2}$};
\node[ver] () at (-.8,-1.1+8.3){\tiny $v_{-1,2}$};
\node[ver] () at (-1.6,-1.6+8){\tiny $w_{-1,2}$};
\node[ver] () at (1.1,-.5+8.5){\tiny $x_{-1,2}$};
\node[ver] () at (2.2,-1.1+8.1){\tiny $y_{-1,2}$};
\node[ver] () at (0,-1.6+8.4){\tiny $z_{-1,2}$};
\node[ver] () at (1.1,.5+8.4){\tiny $u_{-1,3}$};
\node[ver] () at (1.3,10.4){\tiny $v_{-1,3}$};
\node[ver] () at (.6,1.5+8.2){\tiny $w_{-1,3}$};
\node[ver] () at (-1.2,.5+8.3){\tiny $x_{-1,3}$};
\node[ver] () at (-.8,1.1+8.3){\tiny $y_{-1,3}$};
\node[ver] () at (0,1.6+8.5){\tiny $z_{-1,3}$};

\node[ver] () at (-1.5+5,-.5+8.3){\tiny $u_{0,2}$};
\node[ver] () at (-1.3+5,-1.1+8.3){\tiny $v_{0,2}$};
\node[ver] () at (4.8,6.2){\tiny $w_{0,2}$};
\node[ver] () at (1.2+5,-.5+8.3){\tiny $x_{0,2}$};
\node[ver] () at (.7+5,-1.1+8.3){\tiny $y_{0,2}$};
\node[ver] () at (6,-1.6+8){\tiny $z_{0,2}$};
\node[ver] () at (1.2+5,.5+8.3){\tiny $u_{0,3}$};
\node[ver] () at (.7+5,1.1+8.3){\tiny $v_{0,3}$};
\node[ver] () at (6,10.4){\tiny $w_{0,3}$};
\node[ver] () at (-1.6+5.1,.5+8.3){\tiny $x_{0,3}$};
\node[ver] () at (-1.2+5,1.1+8.3){\tiny $y_{0,3}$};
\node[ver] () at (4.6,1.6+8.4){\tiny $z_{0,3}$};

\node[ver] () at (-1.5+10,-.5+8.3){\tiny $u_{1,2}$};
\node[ver] () at (-1.3+10.2,-1.1+8.1){\tiny $v_{1,2}$};
\node[ver] () at (9.8,6.2){\tiny $w_{1,2}$};
\node[ver] () at (1+10,-.5+8.3){\tiny $x_{1,2}$};
\node[ver] () at (.6+10,-1.1+8.2){\tiny $y_{1,2}$};
\node[ver] () at (11,-1.6+8){\tiny $z_{1,2}$};
\node[ver] () at (1.1+10,.5+8.3){\tiny $u_{1,3}$};
\node[ver] () at (.7+10,1.1+8.5){\tiny $v_{1,3}$};
\node[ver] () at (11,10.4){\tiny $w_{1,3}$};
\node[ver] () at (-1.6+10,.5+8.3){\tiny $x_{1,3}$};
\node[ver] () at (-1.2+10,1.1+8.3){\tiny $y_{1,3}$};
\node[ver] () at (-.6+10,1.6+8.4){\tiny $z_{1,3}$};

\draw [thick, dotted] (2.5,4.2) -- (7.5,4.2);
\draw [thick, dotted] (2.5,4.2) -- (5,8.4);
\draw [thick, dotted] (2.5,4.2) -- (0,8.4);

\node[ver] () at (2.5,4.2){$\bullet$};
\node[ver] () at (7.5,4.2){$\bullet$};
\node[ver] () at (5,8.4){$\bullet$};
\node[ver] () at (0,8.4){$\bullet$};

\node[ver] () at (3, -3.5){\normalsize (j) Truncated trihexagonal tiling $E_{10}$};

\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.41]

\draw [yshift = -106] ({-3.7+2*cos(337.5)}, {1+2*sin(337.5)}) -- ({-3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({-3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({-5.7+2*cos(22.5)}, {2*sin(67.5)});

\draw [yshift = -106] ({2*cos(22.5)}, {2*sin(22.5)}) -- ({2*cos(67.5)}, {2*sin(67.5)}) -- ({2*cos(112.5)}, {2*sin(112.5)}) -- ({2*cos(157.5)}, {2*sin(157.5)});

\draw [yshift = -106] ({3.7+2*cos(337.5)}, {1+2*sin(337.5)}) -- ({3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({3.7+2*cos(112.5)}, {2*sin(112.5)}) -- ({3.7+2*cos(157.5)}, {2*sin(157.5)}) -- ({3.7+2*cos(202.5)}, {1+2*sin(202.5)});

\draw [yshift = -106] ({7.4+2*cos(337.5)}, {1+ 2*sin(337.5)}) -- ({7.4+2*cos(22.5)}, {2*sin(22.5)}) -- ({7.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({7.4+2*cos(112.5)}, {2*sin(112.5)}) -- ({7.4+2*cos(157.5)}, {2*sin(157.5)}) -- ({7.4+2*cos(202.5)}, {1+2*sin(202.5)});

\draw [yshift = -106] ({10.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({11.1+2*cos(112.5)}, {2*sin(112.5)}) -- ({11.1+2*cos(157.5)}, {2*sin(157.5)});

%%%%%

\draw ({-3+2*cos(247.5)}, {2*sin(247.5)}) -- ({-3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({-3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({-3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({-3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({-5.7+2*cos(22.5)}, {2*sin(67.5)});

\draw ({2*cos(22.5)}, {2*sin(22.5)}) -- ({2*cos(67.5)}, {2*sin(67.5)}) -- ({2*cos(112.5)}, {2*sin(112.5)}) -- ({2*cos(157.5)}, {2*sin(157.5)}) -- ({2*cos(202.5)}, {2*sin(202.5)}) -- ({2*cos(247.5)}, {2*sin(247.5)}) -- ({2*cos(292.5)}, {2*sin(292.5)}) -- ({2*cos(337.5)}, {2*sin(337.5)}) -- ({2*cos(22.5)}, {2*sin(22.5)});

\draw ({3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({3.7+2*cos(112.5)}, {2*sin(112.5)}) -- ({3.7+2*cos(157.5)}, {2*sin(157.5)}) -- ({3.7+2*cos(202.5)}, {2*sin(202.5)}) -- ({3.7+2*cos(247.5)}, {2*sin(247.5)}) -- ({3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({3.7+2*cos(22.5)}, {2*sin(22.5)});

\draw ({7.4+2*cos(22.5)}, {2*sin(22.5)}) -- ({7.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({7.4+2*cos(112.5)}, {2*sin(112.5)}) -- ({7.4+2*cos(157.5)}, {2*sin(157.5)}) -- ({7.4+2*cos(202.5)}, {2*sin(202.5)}) -- ({7.4+2*cos(247.5)}, {2*sin(247.5)}) -- ({7.4+2*cos(292.5)}, {2*sin(292.5)}) -- ({7.4+2*cos(337.5)}, {2*sin(337.5)}) -- ({7.4+2*cos(22.5)}, {2*sin(22.5)});

\draw ({10.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({11.1+2*cos(112.5)}, {2*sin(112.5)}) -- ({11.1+2*cos(157.5)}, {2*sin(157.5)}) -- ({11.1+2*cos(202.5)}, {2*sin(202.5)}) -- ({11.1+2*cos(247.5)}, {2*sin(247.5)}) -- ({10.4+2*cos(292.5)}, {2*sin(292.5)});

%%%%

\draw [yshift = 106] ({-3+2*cos(247.5)}, {2*sin(247.5)}) -- ({-3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({-3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({-3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({-3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({-5.7+2*cos(22.5)}, {2*sin(67.5)});

\draw [yshift = 106] ({2*cos(22.5)}, {2*sin(22.5)}) -- ({2*cos(67.5)}, {2*sin(67.5)}) -- ({2*cos(112.5)}, {2*sin(112.5)}) -- ({2*cos(157.5)}, {2*sin(157.5)}) -- ({2*cos(202.5)}, {2*sin(202.5)}) -- ({2*cos(247.5)}, {2*sin(247.5)}) -- ({2*cos(292.5)}, {2*sin(292.5)}) -- ({2*cos(337.5)}, {2*sin(337.5)}) -- ({2*cos(22.5)}, {2*sin(22.5)});

\draw [yshift = 106] ({3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({3.7+2*cos(112.5)}, {2*sin(112.5)}) -- ({3.7+2*cos(157.5)}, {2*sin(157.5)}) -- ({3.7+2*cos(202.5)}, {2*sin(202.5)}) -- ({3.7+2*cos(247.5)}, {2*sin(247.5)}) -- ({3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({3.7+2*cos(22.5)}, {2*sin(22.5)});

\draw [yshift = 106] ({7.4+2*cos(22.5)}, {2*sin(22.5)}) -- ({7.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({7.4+2*cos(112.5)}, {2*sin(112.5)}) -- ({7.4+2*cos(157.5)}, {2*sin(157.5)}) -- ({7.4+2*cos(202.5)}, {2*sin(202.5)}) -- ({7.4+2*cos(247.5)}, {2*sin(247.5)}) -- ({7.4+2*cos(292.5)}, {2*sin(292.5)}) -- ({7.4+2*cos(337.5)}, {2*sin(337.5)}) -- ({7.4+2*cos(22.5)}, {2*sin(22.5)});

\draw [yshift = 106] ({10.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({11.1+2*cos(112.5)}, {2*sin(112.5)}) -- ({11.1+2*cos(157.5)}, {2*sin(157.5)}) -- ({11.1+2*cos(202.5)}, {2*sin(202.5)}) -- ({11.1+2*cos(247.5)}, {2*sin(247.5)}) -- ({10.4+2*cos(292.5)}, {2*sin(292.5)});
%\node[ver] () at (21,4){\tiny $u_{-1,-1}$};

%%%
\draw [yshift = 212] ({-3+2*cos(247.5)}, {2*sin(247.5)}) -- ({-3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({-3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({-3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({-3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({-5.7+2*cos(22.5)}, {2*sin(67.5)});

\draw [yshift = 212] ({2*cos(22.5)}, {2*sin(22.5)}) -- ({2*cos(67.5)}, {2*sin(67.5)}) -- ({2*cos(112.5)}, {2*sin(112.5)}) -- ({2*cos(157.5)}, {2*sin(157.5)}) -- ({2*cos(202.5)}, {2*sin(202.5)}) -- ({2*cos(247.5)}, {2*sin(247.5)}) -- ({2*cos(292.5)}, {2*sin(292.5)}) -- ({2*cos(337.5)}, {2*sin(337.5)}) -- ({2*cos(22.5)}, {2*sin(22.5)});

\draw [yshift = 212] ({3.7+2*cos(22.5)}, {2*sin(22.5)}) -- ({3.7+2*cos(67.5)}, {2*sin(67.5)}) -- ({3.7+2*cos(112.5)}, {2*sin(112.5)}) -- ({3.7+2*cos(157.5)}, {2*sin(157.5)}) -- ({3.7+2*cos(202.5)}, {2*sin(202.5)}) -- ({3.7+2*cos(247.5)}, {2*sin(247.5)}) -- ({3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({3.7+2*cos(22.5)}, {2*sin(22.5)});

\draw [yshift = 212] ({7.4+2*cos(22.5)}, {2*sin(22.5)}) -- ({7.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({7.4+2*cos(112.5)}, {2*sin(112.5)}) -- ({7.4+2*cos(157.5)}, {2*sin(157.5)}) -- ({7.4+2*cos(202.5)}, {2*sin(202.5)}) -- ({7.4+2*cos(247.5)}, {2*sin(247.5)}) -- ({7.4+2*cos(292.5)}, {2*sin(292.5)}) -- ({7.4+2*cos(337.5)}, {2*sin(337.5)}) -- ({7.4+2*cos(22.5)}, {2*sin(22.5)});

\draw [yshift = 212] ({10.4+2*cos(67.5)}, {2*sin(67.5)}) -- ({11.1+2*cos(112.5)}, {2*sin(112.5)}) -- ({11.1+2*cos(157.5)}, {2*sin(157.5)}) -- ({11.1+2*cos(202.5)}, {2*sin(202.5)}) -- ({11.1+2*cos(247.5)}, {2*sin(247.5)}) -- ({10.4+2*cos(292.5)}, {2*sin(292.5)});

\draw [yshift = 318] ({-3+2*cos(247.5)}, {2*sin(247.5)}) -- ({-3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({-3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({-3.7+2*cos(22.5)}, {-1+2*sin(22.5)});

\draw [yshift = 318] ({2*cos(202.5)}, {2*sin(202.5)}) -- ({2*cos(247.5)}, {2*sin(247.5)}) -- ({2*cos(292.5)}, {2*sin(292.5)}) -- ({2*cos(337.5)}, {2*sin(337.5)}) -- ({2*cos(22.5)}, {-1+2*sin(22.5)});

\draw [yshift = 318]  ({3.7+2*cos(202.5)}, {2*sin(202.5)}) -- ({3.7+2*cos(247.5)}, {2*sin(247.5)}) -- ({3.7+2*cos(292.5)}, {2*sin(292.5)}) -- ({3.7+2*cos(337.5)}, {2*sin(337.5)}) -- ({3.7+2*cos(22.5)}, {-1+2*sin(22.5)});

\draw [yshift = 318] ({7.4+2*cos(202.5)}, {2*sin(202.5)}) -- ({7.4+2*cos(247.5)}, {2*sin(247.5)}) -- ({7.4+2*cos(292.5)}, {2*sin(292.5)}) -- ({7.4+2*cos(337.5)}, {2*sin(337.5)}) -- ({7.4+2*cos(22.5)}, {-1+2*sin(22.5)});

\draw [yshift = 318] ({11.1+2*cos(202.5)}, {2*sin(202.5)}) -- ({11.1+2*cos(247.5)}, {2*sin(247.5)}) -- ({10.4+2*cos(292.5)}, {2*sin(292.5)});

\node[ver] () at (-1.8,-2){\tiny $v_{-3,-1}$};
\node[ver] () at (0,-1.5){\tiny $v_{-2,-1}$};
\node[ver] () at (1.8,-2){\tiny $v_{-1,-1}$};
\node[ver] () at (3.4,-1.5){\tiny $v_{0,-1}$};
\node[ver] () at (5.5,-2){\tiny $v_{1,-1}$};
\node[ver] () at (7.1,-1.5){\tiny $v_{2,-1}$};
\node[ver] () at (9.2,-2){\tiny $v_{3,-1}$};
\node[ver] () at (10.7,-1.5){\tiny $v_{4,-1}$};

\node[ver] () at (-1.8,-1.5+3.3){\tiny $v_{-3,0}$};
\node[ver] () at (0,-1.5+3.6){\tiny $v_{-2,0}$};
\node[ver] () at (1.8,-1.5+3.3){\tiny $v_{-1,0}$};
\node[ver] () at (3.4,-1.5+3.6){\tiny $v_{0,0}$};
\node[ver] () at (5.5,-1.5+3.3){\tiny $v_{1,0}$};
\node[ver] () at (7.1,-1.5+3.6){\tiny $v_{2,0}$};
\node[ver] () at (9.2,-1.5+3.3){\tiny $v_{3,0}$};
\node[ver] () at (10.7,-1.5+3.6){\tiny $v_{4,0}$};

\node[ver] () at (-1.8,5.5){\tiny $v_{-3,1}$};
\node[ver] () at (0,5.8){\tiny $v_{-2,1}$};
\node[ver] () at (1.8,5.5){\tiny $v_{-1,1}$};
\node[ver] () at (3.15,6){\tiny $v_{0,1}$};
\node[ver] () at (5.5,5.5){\tiny $v_{1,1}$};
\node[ver] () at (7.1,5.8){\tiny $v_{2,1}$};
\node[ver] () at (9.2,5.5){\tiny $v_{3,1}$};
\node[ver] () at (10.7,5.8){\tiny $v_{4,1}$};

\node[ver] () at (-1.8,9.3){\tiny $v_{-3,2}$};
\node[ver] () at (-.1,9.6){\tiny $v_{-2,2}$};
\node[ver] () at (1.8,9.3){\tiny $v_{-1,2}$};
\node[ver] () at (3.4,9.6){\tiny $v_{0,2}$};
\node[ver] () at (5.5,9.3){\tiny $v_{1,2}$};
\node[ver] () at (7.1,9.6){\tiny $v_{2,2}$};
\node[ver] () at (9.2,9.3){\tiny $v_{3,2}$};
\node[ver] () at (10.7,9.6){\tiny $v_{4,2}$};

%%%%%%%%%%%%%%%

\node[ver] () at (10,3+3.7+3.7){\tiny $u_{2,4}$};
\node[ver] () at (10,.8+3.6+3.7){\tiny $u_{2,3}$};
\node[ver] () at (10,3+3.7){\tiny $u_{2,2}$};
\node[ver] () at (10,.8+3.6){\tiny $u_{2,1}$};
\node[ver] () at (10,3){\tiny $u_{2,0}$};
\node[ver] () at (10.2,.8+3.6-3.7){\tiny $u_{2,-1}$};
\node[ver] () at (10.2,-3.7+3){\tiny $u_{2,-2}$};
\node[ver] () at (10.2,-3.2){\tiny $u_{2,-3}$};

\node[ver] () at (-1+7.2,3+3.7+3.7){\tiny $u_{1,4}$};
\node[ver] () at (-1+7.3,.8+3.6+3.7){\tiny $u_{1,3}$};
\node[ver] () at (-1+7.2,3+3.7){\tiny $u_{1,2}$};
\node[ver] () at (-1+7.3,.8+3.6){\tiny $u_{1,1}$};
\node[ver] () at (-1+7.2,3){\tiny $u_{1,0}$};
\node[ver] () at (-1+7.5,.8+3.5-3.7){\tiny $u_{1,-1}$};
\node[ver] () at (-1+7.4,-3.7+3){\tiny $u_{1,-2}$};
\node[ver] () at (6.6,-3.2){\tiny $u_{1,-3}$};

\node[ver] () at (-.9+3.6,3+3.7+3.7){\tiny $u_{0,4}$};
\node[ver] () at (-.9+3.6,.8+3.6+3.7){\tiny $u_{0,3}$};
\node[ver] () at (-.9+3.6,3+3.7){\tiny $u_{0,2}$};
\node[ver] () at (-.9+3.6,.8+3.6){\tiny $u_{0,1}$};
\node[ver] () at (-.9+3.6,3){\tiny $u_{0,0}$};
\node[ver] () at (-.9+3.7,.8+3.6-3.7){\tiny $u_{0,-1}$};
\node[ver] () at (-.9+3.6,-3.7+3){\tiny $u_{0,-2}$};
\node[ver] () at (2.8,-3.2){\tiny $u_{0,-3}$};

\node[ver] () at (-.8,3+3.7+3.7){\tiny $u_{-2,4}$};
\node[ver] () at (-.8,.8+3.6+3.7){\tiny $u_{-2,3}$};
\node[ver] () at (-.8,3+3.7){\tiny $u_{-2,2}$};
\node[ver] () at (-.8,.8+3.6){\tiny $u_{-2,1}$};
\node[ver] () at (-.8,3){\tiny $u_{-2,0}$};
\node[ver] () at (-.7,.5){\tiny $u_{-2,-1}$};
\node[ver] () at (-.7,-.7){\tiny $u_{-2,-2}$};
\node[ver] () at (-.7,-3.2){\tiny $u_{-2,-3}$};

\draw [thick, dotted] (3.7,3.7) -- (7.4,3.7);
\draw [thick, dotted] (3.7,3.7) -- (3.7,7.4);

\node[ver] () at (3.7,3.7){$\bullet$};
\node[ver] () at (7.4,3.7){$\bullet$};
\node[ver] () at (3.7,7.4){$\bullet$};

\node[ver] () at (3.5, -4.5){\normalsize (k) Truncated square tiling $E_{11}$};

%\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=.14]

\draw[edge, thin](5,0)--(45,0);
\draw[edge, thin](5,10)--(45,10);
\draw[edge, thin](5,20)--(45,20);
\draw[edge, thin](5,30)--(45,30);

\draw[edge, thin](2.5,5)--(15,30);
\draw[edge, thin](10,0)--(25,30);
\draw[edge, thin](20,0)--(35,30);
\draw[edge, thin](30,0)--(45,30);
\draw[edge, thin](40,0)--(47.5,15);

%\draw[edge, thin](40.5,5)--(45,0)

\draw[edge, thin](2.5,5)--(5,0);
\draw[edge, thin](5,30)--(2.5,25)--(15,0);
\draw[edge, thin](10,30)--(25,0);
\draw[edge, thin](20,30)--(35,0);
\draw[edge, thin](30,30)--(45,0);
\draw[edge, thin](40,30)--(47.5,15);

\node[ver] () at (45,-1.3){${w_{1}}$};
\node[ver] () at (5,-1.3){${w_{1}}$};
\node[ver] () at (10,-1.3){${v_{3}}$};;
\node[ver] () at (15,-1.3){${w_{3}}$};;
\node[ver] () at (20,-1.3){${v_{5}}$};;
\node[ver] () at (25,-1.3){${w_{5}}$};;
\node[ver] () at (30,-1.3){${v_{7}}$};;
\node[ver] () at (35,-1.3){${w_{7}}$};
\node[ver] () at (40,-1.3){${v_{1}}$};

\node[ver] () at (4.5,4.5){${u_1}$};
\node[ver] () at (14.5,4.5){${u_2}$};
\node[ver] () at (24.5,4.5){${u_3}$};
\node[ver] () at (34.5,4.5){${u_4}$};
\node[ver] () at (44.5,4.5){${u_1}$};

\node[ver] () at (6.2,9){${v_{2}}$};
\node[ver] () at (12,9){${w_{2}}$};
\node[ver] () at (16,9){${v_{4}}$};
\node[ver] () at (22,9){${w_{4}}$};
\node[ver] () at (26,9){${v_{6}}$};
\node[ver] () at (32,9){${w_{6}}$};
\node[ver] () at (36,9){${v_{8}}$};
\node[ver] () at (42,9){${w_{8}}$};
\node[ver] () at (46,9){${v_{2}}$};

\node[ver] () at (6,15){${u_5}$};
\node[ver] () at (16,15){${u_6}$};
\node[ver] () at (26,15){${u_7}$};
\node[ver] () at (36,15){${u_8}$};
\node[ver] () at (46,15){${u_5}$};

\node[ver] () at (12,20.7){${v_{9}}$};
\node[ver] () at (16.5,20.7){${w_{10}}$};
\node[ver] () at (22,20.7){${v_{10}}$};
\node[ver] () at (26.5,20.7){${w_{11}}$};
\node[ver] () at (32,20.7){${v_{11}}$};
\node[ver] () at (36.5,20.7){${w_{12}}$};
\node[ver] () at (42,20.7){${v_{12}}$};
\node[ver] () at (46,20.7){${w_{9}}$};
\node[ver] () at (6,20.7){${w_{9}}$};

\node[ver] () at (4,25){${u_9}$};
\node[ver] () at (14.5,25){${u_{10}}$};
\node[ver] () at (24.5,25){${u_{11}}$};
\node[ver] () at (34.5,25){${u_{12}}$};
\node[ver] () at (44,25){${u_9}$};

\node[ver] () at (11,30.7){${w_{5}}$};
\node[ver] () at (14.5,30.7){${v_{7}}$};
\node[ver] () at (21,30.7){${w_{7}}$};
\node[ver] () at (25.5,30.7){${v_{1}}$};
\node[ver] () at (31,30.7){${w_{1}}$};
\node[ver] () at (35.5,30.7){${v_{3}}$};
\node[ver] () at (41,30.7){${w_{3}}$};
\node[ver] () at (45.5,30.7){${v_{5}}$};
\node[ver] () at (5.5,30.7){${v_{5}}$};

\node[ver] () at (22,-5.5) {\small {\boldmath $M_1$ $([3^1,6^1,3^1,6^1])$}};

%\node[ver] () at (22,-6.5) {\mbox{}};

\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=.9]
%\begin{scope}[shift={(0,1)}]

\draw(-1.5,.3)--(-1,.3)--(-1,-.3)--(-1.5,-.3)--(-1.5,.3);

\draw(1,.3)--(.8,.7)--(.3,1)--(-.3,1)--(-.8,.7)--(-1,.3)--(-1,-.3)--(-.8,-.7)--(-.3,-1)--(.3,-1)--(.8,-.7)--(1,-.3)--(1,.3);
\draw(1,.3)--(1.5,.3)--(1.5,-.3)--(1,-.3)--(1,.3);

%\node[ver] () at (-2.9,-.3){$H_1$}

\node[ver] () at (-1.7,-.2){$c_{2}$};
\node[ver] () at (-.7,-.3){$u_3$};
\node[ver] () at (-.6,-.6){$v_{9}$};
\node[ver] () at (-.3,-.8){$w_{9}$};
\node[ver] () at (.16,-.8){$a_{5}$};
\node[ver] () at (.5,-.6){$b_{5}$};
\node[ver] () at (.7,-.3){$c_{4}$};

\node[ver] () at (1.8,-.3){$u_5$};
\node[ver] () at (1.85,-.6){$v_{5}$};
\node[ver] () at (2.2,-.8){$w_{5}$};
\node[ver] () at (2.8,-.8){$a_{9}$};
\node[ver] () at (3,-.6){$b_{9}$};
\node[ver] () at (3.2,-.3){$c_{6}$};

%\node[ver] () at (3.$b_{11}$,-.2){$u_{$c_{3}$}$};

\draw(3.5,.3)--(3.3,.7)--(2.8,1)--(2.2,1)--(1.7,.7)--(1.5,.3)--(1.5,-.3)--(1.7,-.7)--(2.2,-1)--(2.8,-1)--(3.3,-.7)--(3.5,-.3)--(3.5,.3);
%\draw(3.5,.3)--(4,.3)--(4,-.3)--(3.5,-.3)

\draw(-.8,-.7)--(-.3,-1)--(-.6,-1.5)--(-1.1,-1.2)--(-.8,-.7);

\draw(.3,-1)--(.8,-.7)--(1,-1.1)--(.5,-1.4)--(.3,-1);

\draw(1.7,-.7)--(2.2,-1)--(1.9,-1.5)--(1.4,-1.2)--(1.7,-.7);

\draw(2.8,-1)--(3.3,-.7)--(3.5,-1.1)--(3,-1.4)--(2.8,-1);

\draw[edge, thin](-.3,-1.7)--(.3,-1.7);
\draw[edge, thin](-.3,-1.7)--(-.6,-1.5);
\draw[edge, thin](.5,-1.4)--(.3,-1.7);

\draw[edge, thin](1,-1.1)--(1.4,-1.2);

\draw[edge, thin](2.2,-1.7)--(2.8,-1.7);
\draw[edge, thin](2.2,-1.7)--(1.9,-1.5);
\draw[edge, thin](3,-1.4)--(2.8,-1.7);

\node[ver] () at (3,1.8){$u_7$};
\node[ver] () at (-1.9,1.8){$u_9$};
\node[ver] () at (-1.8,1.5){$v_{3}$};
\node[ver] () at (-1.5,1.3){$w_{3}$};
\node[ver] () at (-1.04,1.3){$a_{7}$};
\node[ver] () at (-.7,1.5){$b_{7}$};
\node[ver] () at (-.5,1.8){$c_{10}$};

\node[ver] () at (.6,1.8){$u_{11}$};
\node[ver] () at (.7,1.5){$v_{11}$};
\node[ver] () at (1,1.3){$w_{11}$};
\node[ver] () at (1.5,1.3){$a_{11}$};
\node[ver] () at (1.9,1.5){$b_{11}$};
\node[ver] () at (2,1.8){$c_{12}$};

%\node[ver] () at (-2.$b_{11}$,-1.95){$v_1$};
%\node[ver] () at (-2.1,-1.8){$v_2$};
\node[ver] () at (-1.8,-.6){$b_{1}$};
\node[ver] () at (-1.5,-1.3){$a_{4}$};
\node[ver] () at (-1.1,-1.35){$w_{8}$};
\node[ver] () at (-.8,-1.6){$v_{8}$};
\node[ver] () at (-.4,-1.9){$u_8$};

\node[ver] () at (.2,-1.9){$c_{9}$};
\node[ver] () at (.6,-1.6){$b_{8}$};
\node[ver] () at (1,-1.3){$a_{8}$};
\node[ver] () at (1.4,-1.4){$w_{4}$};
\node[ver] () at (1.8,-1.7){$v_{4}$};
\node[ver] () at (2.2,-1.9){$u_{10}$};
\node[ver] () at (2.8,-1.9){$c_{11}$};
\node[ver] () at (3.2,-1.55){$b_{12}$};
\node[ver] () at (3.25,-1.05){$a_{12}$};

\draw(2.7,2.4)--(2.3,2.4)--(2.3,1.8)--(2.7,1.8)--(2.7,2.4);

\draw(-.2,2.4)--(-.4,2.8)--(-.9,3.1)--(-1.5,3.1)--(-2,2.8)--(-2.2,2.4)--(-2.2,1.8)--(-2,1.4)--(-1.5,1.1)--(-.9,1.1)--(-.4,1.4)--(-.2,1.8)--(-.2,2.4);

\draw(-.2,2.4)--(.3,2.4)--(.3,1.8)--(-.2,1.8)--(-.2,2.4);

\draw(2.3,2.4)--(2.1,2.8)--(1.6,3.1)--(1,3.1)--(.5,2.8)--(.3,2.4)--(.3,1.8)--(.5,1.4)--(1,1.1)--(1.6,1.1)--(2.1,1.4)--(2.3,1.8)--(2.3,2.4);

\draw[edge, thin](-2,1.4)--(-2.2,1);
\draw[edge, thin](-2.2,1)--(-1.7,.7);
\draw[edge, thin](-1.7,.7)--(-1.5,.3);
\draw[edge, thin](-.9,1.1)--(-.8,.7);
\draw[edge, thin](-.4,1.4)--(-.3,1);
\draw[edge, thin](.5,1.4)--(.3,1);
\draw[edge, thin](1,1.1)--(.8,.7);
\draw[edge, thin](1.6,1.1)--(1.7,.7);
\draw[edge, thin](2.1,1.4)--(2.2,1);
\draw[edge, thin](-1.5,1.1)--(-1.7,.7);
\draw[edge, thin](2.7,1.8)--(2.9,1.4);
\draw[edge, thin](2.9,1.4)--(2.8,1);
%\draw[edge, thin](2.7,1)--(2.2,1);

%%%%%%%%%%%%%%%

\draw(-2.7,2.4)--(-2.2,2.4)--(-2.2,1.8)--(-2.7,1.8)--(-2.7,2.4);

\draw(-2.7,2.4)--(-2.9,2.8)--(-3.4,3.1)--(-4.0,3.1)--(-4.5,2.8)--(-4.7,2.4)--(-4.7,1.8)--(-4.5,1.4)--(-4.0,1.1)--(-3.4,1.1)--(-2.9,1.4)--(-2.7,1.8)--(-2.7,2.4);

\draw(-1.5,.3)--(-1,.3)--(-1,-.3)--(-1.5,-.3)--(-1.5,.3);

\draw(-1.5,.3)--(-1.7,.7)--(-2.2,1)--(-2.8,1)--(-3.3,.7)--(-3.5,.3)--(-3.5,-.3)--(-3.3,-.7)--(-2.8,-1)--(-2.2,-1)--(-1.7,-.7)--(-1.5,-.3)--(-1.5,.3);

\draw(-4,.3)--(-3.5,.3)--(-3.5,-.3)--(-4,-.3)--(-4,.3);

\draw(-3.3,-.7)--(-2.8,-1)--(-3.1,-1.5)--(-3.6,-1.2)--(-3.3,-.7);

\draw(-2.2,-1)--(-1.7,-.7)--(-1.5,-1.1)--(-2,-1.4)--(-2.2,-1);

\draw[edge, thin](-1.5,-1.1)--(-1.1,-1.2);

\draw[edge, thin](-2.8,-1.7)--(-2.2,-1.7);
\draw[edge, thin](-2.8,-1.7)--(-3.1,-1.5);
\draw[edge, thin](-2,-1.4)--(-2.2,-1.7);

\draw[edge, thin](-4,-1.1)--(-3.6,-1.2);
\draw[edge, thin](-4,-.3)--(-4.2,-.6);
\draw[edge, thin](-4.2,-.6)--(-4,-1.1);

\draw[edge, thin](-4.5,1.4)--(-4.7,1);
\draw[edge, thin](-4.7,1)--(-4.2,.7);
\draw[edge, thin](-4.2,.7)--(-4,.3);
\draw[edge, thin](-3.4,1.1)--(-3.3,.7);
\draw[edge, thin](-2.9,1.4)--(-2.8,1);
\draw[edge, thin](-4.5,1.4)--(-4.7,1);
\draw[edge, thin](-4,1.1)--(-4.2,.7);

\node[ver] () at (-4.4,-.6){$b_{9}$};
\node[ver] () at (-4.3,-1.1){$a_{12}$};
\node[ver] () at (-3.8,-1.35){$w_{12}$};
\node[ver] () at (-3.3,-1.6){$v_{12}$};
\node[ver] () at (-2.9,-1.9){$u_{12}$};

\node[ver] () at (-2.3,-1.9){$c_{7}$};
\node[ver] () at (-1.9,-1.6){$b_{4}$};
%\node[ver] () at (-1.5,-1.3){07};

\node[ver] () at (-3.2,.3){$c_{1}$};
\node[ver] () at (-3,.6){$b_{2}$};
\node[ver] () at (-2.8,.8){$a_{2}$};
\node[ver] () at (-2.34,.8){$w_{2}$};

\node[ver] () at (-3.2,-.3){$u_1$};
\node[ver] () at (-3.1,-.6){$v_{1}$};
\node[ver] () at (-2.8,-.8){$w_{1}$};
\node[ver] () at (-2.34,-.8){$a_{1}$};

\node[ver] () at (-4.4,1){$w_{6}$};
\node[ver] () at (-4.5,.6){$v_{6}$};
\node[ver] () at (-4.3,.3){$u_6$};

\node[ver] () at (-4.2,-.3){$c_{6}$};

%\node[ver] () at (2.9,2.5){11};
\node[ver] () at (-4.4,2.3){$c_{7}$};
\node[ver] () at (-4.3,2.7){$b_{4}$};
\node[ver] () at (-4,2.9){$a_{4}$};
\node[ver] () at (-3.5,2.9){$w_{8}$};
\node[ver] () at (-3.2,2.7){$v_{8}$};
\node[ver] () at (-3.0,2.4){$u_8$};

\node[ver] () at (-4.4,1.8){$u_7$};
\node[ver] () at (-4.3,1.5){$v_{7}$};
\node[ver] () at (-4,1.3){$w_{7}$};
\node[ver] () at (-3.5,1.3){$a_{3}$};
\node[ver] () at (-3.2,1.5){$b_{3}$};
\node[ver] () at (-3,1.8){$c_{8}$};
%%%%%%%%%

\node[ver] () at (-1.7,.2){$u_2$};
\node[ver] () at (-.7,.3){$c_{3}$};
\node[ver] () at (-.5,.6){$b_{6}$};
\node[ver] () at (-.3,.8){$a_{6}$};
\node[ver] () at (.16,.8){$w_{10}$};
\node[ver] () at (.5,.6){$v_{10}$};
\node[ver] () at (.7,.3){$u_4$};

\node[ver] () at (1.8,.3){$c_{5}$};
\node[ver] () at (1.9,.6){$b_{10}$};
\node[ver] () at (2.2,.8){$a_{10}$};
\node[ver] () at (2.7,.8){$w_{6}$};
\node[ver] () at (3,.6){$v_{6}$};
\node[ver] () at (3.2,.3){$u_6$};

\node[ver] () at (3.13,1.4){$v_{7}$};
%\node[ver] () at (2.9,.8){$a_{10}$};
%\node[ver] () at (-1.9,1){$w_{6}$};
\node[ver] () at (-2,.6){$v_{2}$};

\node[ver] () at (2.9,2.5){$c_{7}$};
\node[ver] () at (-1.9,2.3){$c_{9}$};
\node[ver] () at (-1.8,2.7){$b_{8}$};
\node[ver] () at (-1.5,2.9){$a_{8}$};
\node[ver] () at (-1.04,2.9){$w_{4}$};
\node[ver] () at (-.7,2.7){$v_{4}$};
\node[ver] () at (-.5,2.4){$u_{10}$};

\node[ver] () at (.6,2.4){$c_{11}$};
\node[ver] () at (.75,2.7){$b_{12}$};
\node[ver] () at (1.05,2.9){$a_{12}$};
\node[ver] () at (1.46,2.9){$w_{12}$};
\node[ver] () at (1.9,2.7){$v_{12}$};
\node[ver] () at (2,2.4){$u_{12}$};

\node[ver] () at (-.5,-2.5){\small {\boldmath $M_5$ $([4^1,6^1,12^1])$}};
%\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=.1]

%\begin{scope}[shift={(-10,50)}][scale=.11]
\draw(0,0)--(5,-5)--(10,0)--(10,5)--(10,10)--(5,15)--(0,10)--(0,0);
\draw(10,0)--(20,0)--(20,10)--(10,10)--(10,0);
\draw[edge, line width=0.35mm](10,0)--(10,-10);
\draw(20,0)--(25,-5)--(30,0)--(30,5)--(30,10)--(25,15)--(20,10)--(20,0);
\draw(30,0)--(40,0)--(40,10)--(30,10)--(30,0);
%\draw(40,0)--(45,-5)--(50,0)--(50,5)--(50,10)--(45,15)--(40,10)
%\draw(50,0)--(60,0)--(60,10)--(50,10)

\draw(0,0)--(5,-5)--(5,-15)--(0,-10)--(0,0);
\draw(10,0)--(20,0)--(20,-10)--(10,-10)--(10,0);
\draw(10,0)--(5,-5)--(5,-15)--(10,-10)--(10,0);
\draw(20,0)--(25,-5)--(25,-15)--(20,-10)--(20,0);
\draw[edge, line width=0.35mm](25,-5)--(20,-10);
\draw(30,0)--(40,0)--(40,-10)--(30,-10)--(30,0);
\draw[edge, line width=0.35mm](30,0)--(30,-10);
\draw(30,0)--(25,-5)--(25,-15)--(30,-10)--(30,0);

\draw[edge, line width=0.35mm](5,-5)--(0,-10);
\draw[edge, thin](5,-5)--(10,-10);
\draw[edge, thin](10,0)--(20,-10);
\draw[edge, line width=0.35mm](20,0)--(10,10);

\draw[edge, thin](25,-5)--(20,-10);
\draw[edge, thin](25,-5)--(30,-10);
\draw[edge, thin](30,0)--(40,-10);
\draw[edge, line width=0.35mm](40,0)--(30,10);

\node[ver] () at (0,-12){$a_{1}$};
\node[ver] () at (5.5,-17){$b_{1}$};
\node[ver] () at (10.5,-12){$c_{1}$};
\node[ver] () at (18.5,-12){$a_{2}$};
\node[ver] () at (25.5,-17){$b_{2}$};
\node[ver] () at (30.5,-12){$c_{2}$};
\node[ver] () at (39,-12){$a_{1}$};

\node[ver] () at (2,0){$b_{3}$};
\node[ver] () at (5,-3){$a_{3}$};
\node[ver] () at (7.7,0){$c_{3}$};
\node[ver] () at (23,0){$b_{4}$};
\node[ver] () at (24.8,-2){$a_{4}$};
\node[ver] () at (27.8,0){$c_{4}$};
\node[ver] () at (37.8,-2){$b_{3}$};

\draw(5,25)--(10,20)--(15,25)--(15,30)--(15,35)--(10,40)--(5,35)--(5,25);
\draw[edge, line width=0.35mm](15,25)--(20,10);
\draw[edge, line width=0.35mm](35,25)--(40,10);
\draw(15,25)--(25,25)--(25,35)--(15,35)--(15,25);
\draw(5,25)--(10,20)--(10,10)--(5,15)--(5,25);
\draw(15,25)--(25,25)--(25,15)--(20,10)--(15,25);
\draw(15,25)--(10,20)--(10,10)--(20,10)--(15,25);
\draw[edge, line width=0.35mm](10,20)--(5,15);
\draw[edge, thin](10,20)--(20,10);
\draw[edge, thin](15,25)--(25,15);
\draw[edge, thin](15,35)--(25,25);

\draw(25,25)--(30,20)--(35,25)--(35,30)--(35,35)--(30,40)--(25,35)--(25,25);
\draw(35,25)--(45,25)--(45,35)--(35,35)--(35,25);
\draw[edge, line width=0.35mm](45,25)--(35,35);
\draw[edge, line width=0.35mm](25,25)--(15,35);
\draw(25,25)--(30,20)--(30,10)--(25,15)--(25,25);
\draw(35,25)--(45,25)--(45,15)--(40,10)--(35,25);
\draw(35,25)--(30,20)--(30,10)--(40,10)--(35,25);
\draw[edge, thin](30,20)--(25,15);
\draw[edge, line width=0.35mm](30,20)--(25,15);
\draw[edge, thin](30,20)--(40,10);
\draw[edge, thin](35,25)--(45,15);
\draw[edge, thin](35,35)--(45,25);

\node[ver] () at (42,15){$a_{5}$};

\node[ver] () at (5,12){$a_{5}$};
\node[ver] () at (7.5,9){$b_{5}$};
\node[ver] () at (22.5,9){$c_{6}$};
\node[ver] () at (25,12.5){$a_{6}$};
\node[ver] () at (27.5,9){$b_{6}$};
\node[ver] () at (37.5,8.1){$c_{5}$};

\node[ver] () at (2,9){$c_{5}$};

\node[ver] () at (7.8,25){$b_{7}$};
\node[ver] () at (10,22.2){$a_{7}$};
\node[ver] () at (12.3,25){$c_{7}$};
\node[ver] () at (27.3,25){$b_{8}$};
\node[ver] () at (30,22.2){$a_{8}$};
\node[ver] () at (32,25){$c_{8}$};
\node[ver] () at (43,23.5){$b_{7}$};

\node[ver] () at (10,37){$a_{2}$};
\node[ver] () at (13,34.5){$b_{2}$};
\node[ver] () at (26.7,34){$c_{2}$};
\node[ver] () at (30,37){$a_{1}$};
\node[ver] () at (33,34){$b_{1}$};
\node[ver] () at (43.5,33.5){$c_{1}$};

\node[ver] () at (7,34.5){$c_{1}$};

\node[ver] () at (25,-21.5){\small {\boldmath $M_2$ $([3^4,6^1])$}};

\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=.39]

\draw(-3.5,5)--(-3,4)--(-1.7,3)--(-.5,3)--(1,4)--(1.5,5)--(1.5,6)--(.8,7)--(-.5,8)--(-1.5,8)--(-3,7)--(-3.5,6)--(-3.5,5);
\draw(1.5,5)--(2,4)--(3.3,3)--(4.5,3)--(6,4)--(6.5,5)--(6.5,6)--(5.8,7)--(4.5,8)--(3.5,8)--(2,7)--(1.5,6)--(1.5,5);
\draw(6.5,5)--(7,4)--(8.3,3)--(9.5,3)--(11,4)--(11.5,5)--(11.5,6)--(10.8,7)--(9.5,8)--(8.5,8)--(7,7)--(6.5,6)--(6.5,5);
\draw(11.5,5)--(12,4)--(13.3,3)--(14.5,3)--(16,4)--(16.5,5)--(16.5,6)--(15.8,7)--(14.5,8)--(13.5,8)--(12,7)--(11.5,6)--(11.5,5);

\draw(17,7)--(16.5,6)--(15.8,7)--(17,7);
\draw(2,7)--(1.5,6)--(.8,7)--(2,7);
\draw(7,7)--(6.5,6)--(5.8,7)--(7,7);
\draw(12,7)--(11.5,6)--(10.8,7)--(12,7);

\draw(-0.5,0)--(1,-1)--(2,-1)--(3.5,0)--(4,1)--(4,2)--(3.3,3)--(2,4)--(1,4)--(-0.5,3)--(-1,2)--(-1,1)--(-0.5,0);
\draw(4.5,0)--(6,-1)--(7,-1)--(8.5,0)--(9,1)--(9,2)--(8.3,3)--(7,4)--(6,4)--(4.5,3)--(4,2)--(4,1)--(4.5,0);
\draw(9.5,0)--(11,-1)--(12,-1)--(13.5,0)--(14,1)--(14,2)--(13.3,3)--(12,4)--(11,4)--(9.5,3)--(9,2)--(9,1)--(9.5,0);
\draw(14,1)--(14.5,0)--(16,-1)--(17,-1)--(18.5,0)--(19,1)--(19,2)--(18.3,3)--(17,4)--(16,4)--(14.5,3)--(14,2)--(14,1);

\draw(-1,2)--(-1.7,3)--(-0.5,3)--(-1,2);
\draw(4,2)--(3.3,3)--(4.5,3)--(4,2);
\draw(9,2)--(8.3,3)--(9.5,3)--(9,2);
\draw(14,2)--(13.3,3)--(14.5,3)--(14,2);

\draw(16,-1)--(17,-1)--(16.5,-2)--(16,-1);
\draw(1.5,-3)--(1.5,-2)--(2,-1)--(3.5,0)--(4.5,0)--(6,-1)--(6.5,-2)--(6.5,-3)--(5.9,-4)--(4.7,-5)--(3,-5)--(1.8,-4)--(1.5,-3);
\draw(6.5,-3)--(6.5,-2)--(7,-1)--(8.5,0)--(9.5,0)--(11,-1)--(11.5,-2)--(11.5,-3)--(10.9,-4)--(9.7,-5)--(8,-5)--(6.8,-4)--(6.5,-3);
\draw(11.5,-3)--(11.5,-2)--(12,-1)--(13.5,0)--(14.5,0)--(16,-1)--(16.5,-2)--(16.5,-3)--(15.9,-4)--(14.7,-5)--(13,-5)--(11.8,-4)--(11.5,-3);
\draw(-3.5,-3)--(-3.5,-2)--(-3,-1)--(-1.5,0)--(-.5,0)--(1,-1)--(1.5,-2)--(1.5,-3)--(.9,-4)--(-.3,-5)--(-2,-5)--(-3.2,-4)--(-3.5,-3);

\draw(13.5,0)--(14.5,0)--(14,1)--(13.5,0);
\draw(-1.5,0)--(-.5,0)--(-1,1)--(-1.5,0);

\draw(16.5,-3)--(15.9,-4)--(16.8,-4)--(16.5,-3);
\draw(11.5,-3)--(10.9,-4)--(11.8,-4)--(11.5,-3);
\draw(6.5,-3)--(5.9,-4)--(6.8,-4)--(6.5,-3);

%\draw(21,4)--(22,4)--(21.5,5)
%\draw(-3.5,-3)--(-4.1,-4)--(-3.2,-4)
\draw(1.5,-3)--(.9,-4)--(1.8,-4)--(1.5,-3);

\draw(16,4)--(17,4)--(16.5,5)--(16,4);

\node[ver] () at (2.2,-2){$w_{5}$};
%\node[ver] () at (2,-1){38}
\node[ver] () at (3.5,-.5){$v_{10}$};
\node[ver] () at (4.6,-.5){$u_{11}$};
\node[ver] () at (5.5,-1.3){$u_{12}$};
%\node[ver] () at (6.5,-2){32}
\node[ver] () at (7.3,-3){$w_{2}$};
\node[ver] () at (5.2,-4){$v_{2}$};
\node[ver] () at (4.5,-4.7){$v_{1}$};
\node[ver] () at (3.3,-4.7){$u_{2}$};
\node[ver] () at (2.5,-3.8){$u_{1}$};
\node[ver] () at (2.3,-3){$w_{1}$};

\node[ver] () at (7.2,-2){$w_{6}$};
\node[ver] () at (7.5,-1.3){$v_{11}$};
\node[ver] () at (8.5,-.5){$v_{12}$};
\node[ver] () at (9.6,-.5){$u_{13}$};
\node[ver] () at (10.5,-1.3){$u_{14}$};
%\node[ver] () at (11.5,-2){33}
\node[ver] () at (12.3,-3){$w_{3}$};
\node[ver] () at (10.3,-4){$v_{4}$};
\node[ver] () at (9.4,-4.6){$v_{3}$};
\node[ver] () at (8.1,-4.6){$u_{4}$};
\node[ver] () at (7.5,-4){$u_{3}$};
%\node[ver] () at (6.5,-3){26}

\node[ver] () at (12.2,-2){$w_{7}$};
\node[ver] () at (13,-1.3){$v_{13}$};
\node[ver] () at (16.6,-.5){$v_{15}$};
\node[ver] () at (13.5,-.5){$v_{14}$};
\node[ver] () at (14.5,-.5){$u_{15}$};
\node[ver] () at (15.5,-1.3){$u_{16}$};
\node[ver] () at (17.7,0){$v_{16}$};
\node[ver] () at (-1.4,-.5){$v_{16}$};
\node[ver] () at (-2.3,-1.3){$v_{15}$};
%\node[ver] () at (16.5,-2){34}
\node[ver] () at (17.3,-3){$w_{4}$};
\node[ver] () at (15,-4){$v_{6}$};
\node[ver] () at (.2,-3.8){$v_{8}$};
\node[ver] () at (14.5,-4.5){$v_{5}$};
\node[ver] () at (13.3,-4.5){$u_{6}$};
\node[ver] () at (12.5,-4){$u_{5}$};
\node[ver] () at (-2.5,-4){$u_{7}$};
%\node[ver] () at (22.2,-4){$u_{1}$}
\node[ver] () at (-2.8,-3){$w_{4}$};
\node[ver] () at (17.2,-2){$w_{8}$};
\node[ver] () at (-.7,-4.6){$v_{7}$};
\node[ver] () at (-1.9,-4.6){$u_{8}$};
\node[ver] () at (-2.7,-2){$w_{8}$};

\node[ver] () at (17.5,-4){$u_{7}$};
\node[ver] () at (-2.2,4){$u_{17}$};

\node[ver] () at (-0.4,-.5){$u_{9}$};
\node[ver] () at (.5,-1.3){$u_{10}$};
\node[ver] () at (2.4,-1.3){$v_{9}$};
%\node[ver] () at (3.5,0){39}
\node[ver] () at (3.2,1){$w_{10}$};
\node[ver] () at (3.2,2){$w_{14}$};
\node[ver] () at (3.4,3.5){$u_{20}$};
\node[ver] () at (2.7,4){$u_{19}$};
\node[ver] () at (.4,4.1){$v_{18}$};
\node[ver] () at (-.6,3.4){$v_{17}$};
\node[ver] () at (-1.8,2){$w_{13}$};
\node[ver] () at (18.2,2){$w_{13}$};
\node[ver] () at (-1.6,1){$w_{9}$};

\node[ver] () at (-1.7,3.4){$u_{18}$};
\node[ver] () at (13.2,2){$w_{16}$};
%\node[ver] () at (4.5,0){40}
%\node[ver] () at (6,-1){41}
%\node[ver] () at (7,-1){42}
%\node[ver] () at (8.5,0){43}
%\node[ver] () at (9,1){63}
\node[ver] () at (8.2,2){$w_{15}$};
\node[ver] () at (8.2,3.5){$u_{22}$};
\node[ver] () at (7.7,4){$u_{21}$};
\node[ver] () at (5.4,4.1){$v_{20}$};
\node[ver] () at (4.6,3.5){$v_{19}$};
%\node[ver] () at (4,2){68}

\node[ver] () at (13.3,3.5){$u_{24}$};
\node[ver] () at (12.7,4){$u_{23}$};
\node[ver] () at (10.3,4.1){$v_{22}$};
\node[ver] () at (16.8,3.5){$u_{17}$};
\node[ver] () at (15.3,4.1){$v_{24}$};
\node[ver] () at (9.5,3.5){$v_{21}$};
\node[ver] () at (14.5,3.5){$v_{23}$};
\node[ver] () at (17.4,3.0){$u_{18}$};
%\node[ver] () at (9,3.1){47}
%\node[ver] () at (9,2){69}
\node[ver] () at (8.2,1){$w_{11}$};

\node[ver] () at (13.2,1){$w_{12}$};
\node[ver] () at (18.5,1){$w_{9}$};

\node[ver] () at (17,7.3){$v_{1}$};
\node[ver] () at (-2.4,6.6){$v_{1}$};
\node[ver] () at (.6,6.6){$u_{4}$};
\node[ver] () at (2.3,6.6){$v_{3}$};
\node[ver] () at (5.2,6.6){$u_{6}$};
\node[ver] () at (7.5,6.6){$v_{5}$};
\node[ver] () at (12.7,6.6){$v_{7}$};
\node[ver] () at (15.8,7.3){$u_{2}$};
\node[ver] () at (10.5,6.6){$u_{8}$};
\node[ver] () at (-.5,7.6){$u_{3}$};
\node[ver] () at (-1.3,7.6){$v_{2}$};
\node[ver] () at (4.3,7.6){$u_{5}$};
\node[ver] () at (3.6,7.6){$v_{4}$};
\node[ver] () at (9.3,7.6){$u_{7}$};
\node[ver] () at (8.5,7.3){$v_{6}$};
\node[ver] () at (14.4,7.6){$u_{1}$};
\node[ver] () at (13.3,7.3){$v_{8}$};
\node[ver] () at (-2.7,5.8){$w_{21}$};
\node[ver] () at (-2.5,4.8){$w_{17}$};
\node[ver] () at (15.7,4.8){$w_{17}$};
\node[ver] () at (.7,5.8){$w_{22}$};
\node[ver] () at (.7,4.8){$w_{18}$};
\node[ver] () at (5.7,5.8){$w_{23}$};
\node[ver] () at (5.7,4.8){$w_{19}$};
\node[ver] () at (10.7,5.8){$w_{24}$};
\node[ver] () at (15.7,5.8){$w_{21}$};
\node[ver] () at (10.7,4.8){$w_{20}$};

\node[ver] () at (6,-6.5){\small {\boldmath $M_4$ $([3^1,12^2])$}};

\end{tikzpicture}
\begin{tikzpicture}[scale=.7]
\node[ver] () at (0,-2){\normalsize \bf Figure 2: Five maps on the torus};

\node[ver] () at (0,-4.7) {\mbox{}};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=.7]

%\begin{scope}[shift={(-6.4,0)}]

\draw(8,-.5)--(7,-.5)--(7,.5)--(8,.5)--(8,-.5);
\draw(-1,-.5)--(0,-1)--(1,-.5)--(1,.5)--(0,1)--(-1,.5)--(-1,-.5);
\draw(1,-.5)--(2,-.5)--(2,.5)--(1,.5)--(1,-.5);
\draw[edge, thin](8,-.5)--(7.5,-1);

\draw(-1,-.5)--(0,-1)--(-.5,-1.5)--(-1.5,-1)--(-1,-.5);
\draw(2,-.5)--(3,-1)--(2.5,-1.5)--(1.5,-1)--(2,-.5);
\draw(5,-.5)--(6,-1)--(5.5,-1.5)--(4.5,-1)--(5,-.5);

\draw(0,-1)--(1,-.5)--(1.5,-1)--(.3,-1.5)--(0,-1);
\draw(3,-1)--(4,-.5)--(4.5,-1)--(3.3,-1.5)--(3,-1);
\draw(6,-1)--(7,-.5)--(7.5,-1)--(6.3,-1.5)--(6,-1);

\draw[edge, thin](-.5,-1.5)--(.3,-1.5);

\draw[edge, thin](2.5,-1.5)--(3.3,-1.5);

\draw[edge, thin](5.5,-1.5)--(6.3,-1.5);

%\draw[edge, thin](-2,-.5)--(-1.5,-1)

\draw(2,-.5)--(3,-1)--(4,-.5)--(4,.5)--(3,1)--(2,.5)--(2,-.5);
\draw(4,-.5)--(5,-.5)--(5,.5)--(4,.5)--(4,-.5);

\draw(5,-.5)--(6,-1)--(7,-.5)--(7,.5)--(6,1)--(5,.5)--(5,-.5);

\draw[edge, thin](4.5,-1)--(5,-.5);

\node[ver] () at (-.8,-2.4){$c_{4}$};
\node[ver] () at (.6,-2.4){$b_{4}$};
\node[ver] () at (1.4,-2.8){$a_4$};
\node[ver] () at (2.1,-2.5){$c_{5}$};

\node[ver] () at (3.6,-2.4){$b_{5}$};
\node[ver] () at (4.4,-2.8){$a_5$};
\node[ver] () at (5.1,-2.5){$c_{6}$};

\node[ver] () at (6.6,-2.4){$b_{6}$};
\node[ver] () at (7.4,-2.8){$a_6$};
\node[ver] () at (8.3,-2.4){$c_{4}$};

\node[ver] () at (1.8,-3.7){$c_{1}$};
\node[ver] () at (3,-3.3){$a_2$};
\node[ver] () at (4,-3.7){$b_{2}$};
\node[ver] () at (4.9,-3.7){$c_{2}$};
\node[ver] () at (6,-3.3){$a_3$};
\node[ver] () at (1,-3.7){$b_{1}$};
\node[ver] () at (0,-3.3){$a_{1}$};
\node[ver] () at (7,-3.7){$b_{3}$};
\node[ver] () at (7.9,-3.7){$c_{3}$};
\node[ver] () at (-1.3,-2.7){$a_6$};
\node[ver] () at (-1.2,-3.7){$c_{3}$};

\draw(.3,-2.5)--(1.5,-3)--(2.5,-2.5)--(2.5,-1.5)--(1.5,-1)--(.3,-1.5)--(.3,-2.5);
\draw(3.3,-2.5)--(4.5,-3)--(5.5,-2.5)--(5.5,-1.5)--(4.5,-1)--(3.3,-1.5)--(3.3,-2.5);
\draw(6.3,-2.5)--(7.5,-3)--(8.5,-2.5)--(8.5,-1.5)--(7.5,-1)--(6.3,-1.5)--(6.3,-2.5);
\draw(.3,-2.5)--(1.5,-3)--(1,-3.5)--(0,-3)--(.3,-2.5);
\draw(3.3,-2.5)--(4.5,-3)--(4,-3.5)--(3,-3)--(3.3,-2.5);
\draw(6.3,-2.5)--(7.5,-3)--(7,-3.5)--(6,-3)--(6.3,-2.5);

\draw(1.5,-3)--(2.5,-2.5)--(3,-3)--(1.8,-3.5)--(1.5,-3);
\draw(4.5,-3)--(5.5,-2.5)--(6,-3)--(4.8,-3.5)--(4.5,-3);
\draw(-1.5,-3)--(-.5,-2.5)--(0,-3)--(-1.2,-3.5)--(-1.5,-3);

\draw[edge, thin](7.5,-3)--(7.8,-3.5);

\draw[edge, thin](1,-3.5)--(1.8,-3.5);

\draw[edge, thin](4,-3.5)--(4.8,-3.5);

\draw[edge, thin](7,-3.5)--(7.8,-3.5);

\draw[edge, thin](-.5,-2.5)--(0,-3);

\draw[edge, thin](-.5,-2.5)--(.3,-2.5);
\draw[edge, thin](2.5,-2.5)--(3.3,-2.5);
\draw[edge, thin](5.5,-2.5)--(6.3,-2.5);
\draw[edge, thin](-.5,-2.5)--(-.5,-1.5);

\node[ver] () at (7.7,-.35){$b_{10}$};
\node[ver] () at (-.7,-.4){$b_{10}$};
\node[ver] () at (0,-.8){$a_{10}$};
\node[ver] () at (.7,-.4){$c_{10}$};
\node[ver] () at (2.4,-.5){$b_{11}$};
\node[ver] () at (3,-.8){$a_{11}$};
\node[ver] () at (3.7,-.4){$c_{11}$};
\node[ver] () at (5.3,-.4){$b_{12}$};
\node[ver] () at (6,-.8){$a_{12}$};
\node[ver] () at (6.7,-.4){$c_{12}$};

\node[ver] () at (7.8,.3){$c_{1}$};
\node[ver] () at (-.7,.4){$c_{1}$};
\node[ver] () at (-.1,.7){$a_2$};
\node[ver] () at (.7,.4){$b_{2}$};
\node[ver] () at (2.3,.4){$c_{2}$};
\node[ver] () at (3,.7){$a_3$};
\node[ver] () at (3.7,.4){$b_{3}$};
\node[ver] () at (5.2,.35){$c_{3}$};
\node[ver] () at (6,.7){$a_1$};
\node[ver] () at (6.7,.4){$b_{1}$};

\node[ver] () at (.6,-1.7){$c_{7}$};
\node[ver] () at (1.4,-1.3){$a_7$};
\node[ver] () at (2.2,-1.7){$b_{8}$};
\node[ver] () at (3.5,-1.7){$c_{8}$};
\node[ver] () at (4.4,-1.3){$a_8$};
\node[ver] () at (-.8,-1.6){$b_{7}$};
\node[ver] () at (-1.3,-1.4){$a_9$};
\node[ver] () at (5.2,-1.7){$b_{9}$};
\node[ver] () at (6.6,-1.7){$c_{9}$};
\node[ver] () at (7.5,-1.3){$a_9$};
\node[ver] () at (8.2,-1.7){$b_{7}$};

\node[ver] () at (3,-4.7){\small {\boldmath $M_3$ $([3^1,4^1,6^1,4^1])$}};

\end{tikzpicture}
